Scaling up the self-optimization model by means of on-the-fly computation of weights

The Self-Optimization (SO) model is a useful computational model for investigating self-organization in "soft" Artificial life (ALife) as it has been shown to be general enough to model various complex adaptive systems. So far, existing work has been done on relatively small network sizes, precluding the investigation of novel phenomena that might emerge from the complexity arising from large numbers of nodes interacting in interconnected networks. This work introduces a novel implementation of the SO model that scales as $\mathcal{O}\left(N^{2}\right)$ with respect to the number of nodes $N$, and demonstrates the applicability of the SO model to networks with system sizes several orders of magnitude higher than previously was investigated. Removing the prohibitive computational cost of the naive $\mathcal{O}\left(N^{3}\right)$ algorithm, our on-the-fly computation paves the way for investigating substantially larger system sizes, allowing for more variety and complexity in future studies.

==> Es.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.816660in}{4.616661in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.816660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.816660in}{4.616661in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.616661in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629216in}{2.637694in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.637694in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{4.489952in}}%
\pgfpathlineto{\pgfqpoint{0.629216in}{4.489952in}}%
\pgfpathlineto{\pgfqpoint{0.629216in}{2.637694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.815699in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.815699in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.688880in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.694164in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.694164in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.702971in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.702971in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.431720in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.431720in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.306663in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.005468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.025302in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{4.025302in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{4.034109in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.974222in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.974222in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.975984in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.960131in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.953086in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.983029in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.983029in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.953086in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.847404in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.847404in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.813938in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.813938in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.796324in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.773426in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.725869in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.725869in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.704733in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.678312in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.678312in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.673028in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.637801in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.637801in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.604334in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.604334in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.607857in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.528596in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.528596in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.523311in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.523311in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.038934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.702971in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.702971in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.547971in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.547971in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.500414in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.500414in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.526834in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.509220in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.412345in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.412345in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.428197in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.428197in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.026605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.062291in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.049961in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.012973in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.028825in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.028825in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.956609in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.956609in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.903768in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.902006in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.902006in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.847404in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.847404in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.829790in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.831551in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.831551in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.829790in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.829790in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.768142in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.768142in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.776949in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.757574in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.579675in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.581437in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.581437in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.581437in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.581437in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.516266in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.516266in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.410584in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.410584in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.929729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.924904in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.924904in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.840358in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.840358in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.817460in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.776949in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.776949in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.776949in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.708255in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.678312in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.593766in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.593766in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.562062in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.562062in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.500414in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.818763in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{2.818763in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{2.831092in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.831092in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.832854in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.824047in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.824047in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.801149in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.801149in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.801149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.074621in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.027064in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.027064in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.035870in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.035870in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.949563in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.949563in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.946040in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.926665in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.886154in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.886154in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.820983in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.820983in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.801608in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.801608in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.768142in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.768142in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.613141in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.613141in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.547971in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.563823in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.563823in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.419390in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.419390in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.832854in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{2.832854in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.869843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.159166in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.104564in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.104564in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.069336in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.074621in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{4.074621in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{4.005927in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{4.005927in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.949563in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.912574in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.912574in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.896722in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.896722in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.912574in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.912574in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.868540in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.868540in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.828029in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.727630in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.710017in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.710017in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.577914in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.577914in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.384163in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.384163in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.400015in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.400015in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.363027in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.363027in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.942059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.974222in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.972461in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.972461in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.924904in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.924904in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.919620in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.919620in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.857972in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.856211in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.813938in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.813938in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.826267in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.826267in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.806892in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.775187in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.775187in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.775187in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.775187in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.775187in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.775187in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.766381in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.711778in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.699449in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.699449in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.671267in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.671267in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.560300in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.560300in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.519789in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.417629in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.417629in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.419390in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.419390in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.834615in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{2.834615in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.794104in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.794104in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.802911in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.802911in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.818763in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{2.818763in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{2.813479in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.813479in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.825808in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{2.825808in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{2.802911in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.802911in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.794104in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.794104in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.794104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.319451in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.319451in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.296553in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.305360in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.264849in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.264849in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.241951in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.167973in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{4.167973in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{4.108087in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{4.108087in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{4.102803in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{4.102803in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{4.081666in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{4.072859in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{4.088712in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{4.007688in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.984791in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.979507in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.991836in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.947802in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.968938in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.968938in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.872063in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.849165in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.849165in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.847404in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.856211in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.856211in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.840358in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.840358in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.842120in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.861495in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.842120in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.842120in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.773426in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.702971in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.702971in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.662460in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.662460in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.657176in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.657176in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.644846in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.644846in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.657176in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.657176in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.528596in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.528596in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.086562in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.912116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.139791in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.139791in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.048200in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.049961in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.049961in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.949563in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.949563in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.923143in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.924904in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.924904in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.902006in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.907290in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.776949in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.776949in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.755812in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.755812in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.701210in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.713539in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.713539in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.708255in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.708255in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.710017in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.639562in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.623710in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.623710in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.834615in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.834615in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.822286in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.822286in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.834615in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.834615in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.834615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.146837in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.123939in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.123939in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.104564in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.046439in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.046439in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.998882in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.998882in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.979507in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.831551in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.831551in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.822745in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.822745in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.769903in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.769903in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.761097in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.731153in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.722346in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.722346in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.717062in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.717062in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.563823in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.563823in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.915638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.850926in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.831551in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.831551in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.826267in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.826267in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.785756in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.785756in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.755812in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.755812in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.768142in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.768142in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.773426in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.738199in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.725869in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.674789in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.674789in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.607857in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.607857in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.539164in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.539164in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.519789in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.519789in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.509220in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.431720in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.431720in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.961434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.011211in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.960131in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.824506in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.824506in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.810415in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.773426in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.761097in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.710017in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.710017in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.701210in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.701210in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.655414in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.655414in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.625471in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.625471in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.662460in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.620187in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.620187in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.963195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.162689in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.139791in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.139791in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.099280in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.086950in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.088712in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.079905in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.079905in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{4.095757in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{4.095757in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{4.083427in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{4.060530in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{4.060530in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{4.072859in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{4.028825in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{4.028825in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.975984in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.917859in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.916097in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.916097in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.815699in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.815699in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.739960in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.739960in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.722346in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.722346in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.727630in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.673028in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.620187in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.620187in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.558539in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.576153in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.546209in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.509220in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.509220in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.392970in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.392970in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.368311in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.368311in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.023082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.129223in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.129223in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.109848in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.109848in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.101041in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.027064in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{4.027064in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.993598in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{4.002404in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{4.002404in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.986552in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.986552in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.963654in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.961893in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.974222in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.783994in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.783994in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.669505in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.671267in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.621948in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.621948in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.636039in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.577914in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.593766in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.593766in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.493368in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.493368in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.419390in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.419390in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.921134in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.996661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.856211in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.824506in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.824506in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.768142in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.768142in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.745244in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.750528in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.750528in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.699449in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.699449in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.701210in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.701210in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.690642in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.651891in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.625471in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.625471in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.579675in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.579675in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.523311in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.523311in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.926207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.261326in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.245474in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.148598in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.148598in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.118655in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.118655in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.078143in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.078143in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{4.062291in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{4.062291in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.990075in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.990075in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.977745in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.977745in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.907290in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.894961in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.894961in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.857972in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.847404in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.847404in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.787517in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.787517in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.729392in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.729392in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.694164in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.694164in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.674789in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.674789in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.621948in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.621948in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.546209in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.546209in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.523311in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.523311in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.495129in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.431720in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.921134in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.927968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.055246in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.055246in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.032348in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.953086in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.930188in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.935472in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.935472in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.894961in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.894961in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.886154in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.891438in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.891438in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.900245in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.900245in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.898483in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.898483in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.849165in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.762858in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.762858in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.736437in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.577914in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.577914in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.577914in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.577914in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.577914in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.577914in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.577914in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.577914in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.583198in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.583198in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.473993in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.368311in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.368311in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.384163in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.384163in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.347174in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.347174in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.924445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.203201in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.187348in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.187348in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.175019in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.102803in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.086950in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.086950in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.081666in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.081666in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{4.062291in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{4.018257in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{4.018257in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.988313in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.988313in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.923143in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.923143in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.914336in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.914336in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.880870in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.880870in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.857972in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.810415in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.810415in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.701210in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.671267in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.671267in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.604334in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.613141in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.613141in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.528596in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.528596in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.347174in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.347174in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.347174in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.347174in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.963195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.014734in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.014734in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.991836in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.991836in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.931950in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.931950in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.944279in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.944279in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.953086in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.953086in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.924904in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.924904in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.836835in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.806892in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.806892in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.643085in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.643085in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.583198in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.604334in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.604334in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.625471in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.625471in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.579675in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.579675in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.957911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.025302in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.002404in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.974222in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.974222in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.917859in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.917859in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.829790in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.829790in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.826267in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.803369in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.803369in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.748767in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.748767in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.739960in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.592246in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.921134in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.010752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.234905in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.234905in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.166212in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.146837in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.034109in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.014734in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.014734in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.023541in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{4.023541in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.997120in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.997120in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.951325in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.942518in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.910813in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.910813in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.891438in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.713539in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.710017in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.710017in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.621948in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.621948in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.558539in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.558539in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.516266in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.956150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.194394in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.122178in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.122178in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.085189in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.085189in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.020018in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{4.020018in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{4.007688in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{4.002404in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{4.002404in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.931950in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.931950in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.916097in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.916097in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.894961in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.750528in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.752290in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.752290in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.713539in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.713539in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.729392in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.729392in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.745244in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.690642in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.690642in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.699449in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.699449in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.690642in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.690642in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.702971in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.702971in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.688880in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.688880in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.673028in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.673028in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.664221in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.664221in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.921134in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.917400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.051723in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.051723in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.972461in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.972461in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.815699in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.815699in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.710017in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.637801in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.637801in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.563823in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.563823in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.428197in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.428197in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.933252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.912574in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.912574in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.868540in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.868540in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.813938in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.806892in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.690642in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.690642in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.699449in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.699449in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.704733in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.704733in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.662460in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.662460in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.678312in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.678312in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.651891in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.664221in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.664221in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.623710in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.562062in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.562062in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.576153in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.576153in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.306663in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.306663in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.818763in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.818763in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.778251in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.778251in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.787058in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.787058in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.785297in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{2.785297in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.780013in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.780013in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.795865in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.795865in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.811717in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.811717in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.799388in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.799388in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.808195in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.808195in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{2.813479in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.813479in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{2.811717in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{2.802911in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.802911in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.804672in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.804672in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.804672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.012973in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.007688in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.924904in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.924904in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.909052in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.909052in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.917859in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.917859in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.909052in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.909052in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.872063in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.872063in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.857972in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.792801in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.794563in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.794563in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.799847in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.799847in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.801608in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.747006in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.747006in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.739960in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.739960in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.713539in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.713539in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.725869in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.725869in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.688880in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.813479in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{2.813479in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{2.797626in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.797626in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.809956in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.809956in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.818763in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.818763in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.831092in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.831092in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.818763in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{2.818763in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{2.809956in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.809956in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.804672in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.804672in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{2.788820in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.788820in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.769444in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.769444in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.767683in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.767683in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.780013in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.780013in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.767683in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.767683in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.783535in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{2.783535in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{2.767683in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.767683in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.767683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.009450in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.942518in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.942518in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.884393in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.884393in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.900245in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.866779in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.850926in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.850926in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.810415in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.810415in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.794563in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.731153in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.731153in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.495129in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.484561in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.484561in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.500414in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.938536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.916097in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.916097in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.896722in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.896722in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.866779in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.866779in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.810415in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.815699in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.813938in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.808654in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.808654in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.757574in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.757574in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.604334in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.604334in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.518027in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.468709in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.468709in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.468709in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.392970in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.952627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.240189in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.196155in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.196155in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.141553in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.141553in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.115132in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.115132in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{4.099280in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{4.099280in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{4.111609in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{4.111609in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{4.116894in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{4.116894in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{4.018257in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{4.018257in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.916097in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.916097in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.872063in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.872063in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.806892in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.787517in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.787517in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.739960in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.739960in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.708255in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.669505in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.669505in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.680073in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.417629in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.417629in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.921134in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.987855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.088712in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.044677in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.044677in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.018257in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.023541in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.914336in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.914336in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.880870in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.880870in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.815699in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.817460in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.817460in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.776949in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.775187in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.711778in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.683596in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.683596in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.673028in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.639562in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.639562in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.526834in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.526834in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.468709in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.468709in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.892740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.065814in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.071098in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.960131in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.960131in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.828029in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.828029in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.727630in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.727630in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.657176in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.657176in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.518027in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.518027in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{2.831092in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.831092in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.829331in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{2.829331in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.852229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.132746in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.132746in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.071098in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.071098in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.993598in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.993598in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.970700in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.884393in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.850926in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.850926in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.810415in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.810415in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.801608in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.801608in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.768142in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.768142in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.539164in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.917400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.893199in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.893199in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.894961in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.894961in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.872063in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.822745in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.803369in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.766381in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.766381in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.747006in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.747006in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.613141in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.613141in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.593766in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.593766in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.523311in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.431720in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.431720in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.991377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.044677in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.007688in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.007688in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.005927in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.909052in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.909052in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.907290in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.907290in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.880870in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.875586in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.866779in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.815699in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.815699in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.813938in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.690642in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.711778in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.711778in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.692403in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.651891in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.651891in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.560300in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.560300in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.546209in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.516266in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.516266in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.435243in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.435243in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.428197in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.428197in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.410584in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.410584in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.410584in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.410584in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{2.838138in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{2.829331in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.829331in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.813479in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{2.813479in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{2.815240in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{2.815240in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{2.831092in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{2.831092in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{2.818763in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{2.818763in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.820524in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{2.820524in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.801149in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{2.801149in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.788820in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.788820in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.804672in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.804672in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.799388in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{2.799388in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{2.804672in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{2.804672in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.799388in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.799388in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{2.787058in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{2.799388in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.799388in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{2.787058in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{2.787058in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{2.788820in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{2.788820in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{2.790581in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.790581in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.795865in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{2.795865in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.811717in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.811717in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.809956in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{2.809956in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{2.783535in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.783535in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.781774in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.781774in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.787058in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.771206in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.771206in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.769444in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{2.769444in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.774729in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{2.774729in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.780013in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{2.780013in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{2.781774in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.781774in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.780013in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{2.780013in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{2.771206in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.771206in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.769444in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.769444in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.774729in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{2.774729in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.755354in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.755354in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.753592in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.753592in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.769444in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.769444in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.774729in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.774729in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.783535in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.771206in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{2.771206in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{2.769444in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.769444in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.769444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.923143in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.923143in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.907290in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.806892in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.806892in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.775187in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.775187in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.731153in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.752290in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.752290in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.690642in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.690642in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.646607in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.646607in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.651891in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.651891in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.526834in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.526834in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.542686in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.542686in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.468709in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.468709in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.473993in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.473993in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.926207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.201439in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.201439in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.182064in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.120416in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.120416in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.044677in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{4.042916in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{4.042916in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.998882in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.990075in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.990075in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.891438in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.891438in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.831551in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.791040in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.791040in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.680073in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.655414in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.646607in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.646607in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.581437in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.581437in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.560300in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.518027in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.518027in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.410584in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.410584in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.929729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.820983in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.820983in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.738199in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.738199in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.739960in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.739960in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.745244in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.715301in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.731153in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.731153in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.579675in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.577914in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.577914in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.440527in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.440527in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.984332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.960131in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.960131in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.930188in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.930188in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.893199in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.893199in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.887915in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.893199in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.893199in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.898483in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.898483in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.856211in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.856211in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.828029in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.828029in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.776949in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.776949in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.747006in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.747006in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.657176in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.657176in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.613141in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.621948in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.621948in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.621948in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.562062in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.473993in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.473993in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.384163in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.384163in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.368311in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.368311in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.056548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.032348in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.984791in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.984791in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.000643in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.879108in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.879108in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.842120in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.842120in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.840358in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.840358in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.820983in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.806892in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.822745in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.794563in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.794563in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.787517in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.787517in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.750528in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.750528in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.701210in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.646607in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.646607in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.368311in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.368311in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.917400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.079905in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.020018in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.020018in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.951325in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.928427in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.928427in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.852688in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.847404in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.847404in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.863256in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.863256in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.836835in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.761097in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.761097in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.694164in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.593766in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.593766in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.563823in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.563823in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.431720in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.392970in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.392970in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.033650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.058768in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.058768in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.981268in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.981268in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.961893in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.961893in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.974222in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.974222in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.979507in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.979507in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.889677in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.889677in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.898483in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.898483in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.820983in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.820983in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.822745in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.822745in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.808654in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.808654in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.739960in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.717062in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.473993in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.473993in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.400015in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.921134in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.987855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.405758in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.405758in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.382861in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.382861in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.359963in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.236667in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.252519in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.197917in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.206723in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{4.206723in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{4.197917in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{4.197917in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{4.199678in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{4.090473in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{4.090473in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{4.099280in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{4.101041in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{4.101041in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{4.095757in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{4.095757in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{4.025302in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{4.041155in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.970700in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.970700in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.916097in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.916097in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.886154in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.886154in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.863256in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.822745in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.822745in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.745244in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.745244in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.644846in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.644846in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.604334in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.604334in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.542686in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.542686in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.473993in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.473993in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.915638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.900245in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.900245in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.815699in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.815699in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.806892in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.806892in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.773426in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.773426in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.722346in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.727630in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.727630in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.725869in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.722346in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.671267in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.671267in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.526834in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.523311in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.523311in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.431720in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.431720in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.375356in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.375356in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.056548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.776949in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.776949in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.664221in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.664221in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.595528in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.595528in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.607857in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.528596in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.560300in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.560300in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.523311in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.523311in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.931491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.102803in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.102803in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.111609in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.111609in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.057007in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.057007in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.012973in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{4.012973in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.993598in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.993598in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.924904in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.909052in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.909052in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.903768in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.852688in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.852688in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.787517in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.787517in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.768142in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.768142in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.717062in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.715301in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.637801in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.637801in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.583198in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.583198in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.516266in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.516266in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.495129in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.495129in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.363027in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.363027in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.347174in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.347174in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.363027in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.086562in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.913877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.064052in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.064052in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.977745in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.990075in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.990075in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.914336in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.868540in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.884393in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.884393in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.889677in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.889677in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.896722in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.857972in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.857972in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.748767in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.673028in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.680073in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.688880in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.688880in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.694164in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.694164in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.662460in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.662460in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.671267in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.671267in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.680073in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.680073in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.637801in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.637801in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.604334in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.604334in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.558539in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.542686in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.542686in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.558539in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.558539in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.547971in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.547971in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.400015in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.400015in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.391209in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.391209in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.375356in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.375356in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.391209in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.391209in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.086562in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.906831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.011211in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.011211in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.984791in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.984791in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.886154in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.886154in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.849165in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.768142in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.768142in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.724108in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.724108in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.581437in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.410584in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.384163in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.384163in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.368311in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.592246in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.896263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.938995in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.902006in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.902006in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.822745in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.803369in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.803369in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.750528in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.704733in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.715301in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.715301in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.704733in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.704733in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.692403in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.692403in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.623710in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.623710in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.444050in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.444050in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.592246in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.952627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.078143in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.078143in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.058768in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.058768in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.060530in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.060530in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.027064in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{4.027064in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{4.025302in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{4.025302in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.931950in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.940756in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.940756in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.931950in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.931950in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.905529in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.905529in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.828029in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.836835in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.836835in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.828029in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.828029in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.776949in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.792801in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.792801in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.766381in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.757574in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.757574in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.748767in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.717062in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.717062in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.704733in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.704733in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.671267in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.620187in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.620187in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.375356in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.375356in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.947343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.000643in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.000643in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.988313in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.893199in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.893199in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.852688in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.799847in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.646607in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.646607in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.651891in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.651891in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.428197in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.428197in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.384163in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.384163in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.086562in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.924445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.991836in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.991836in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.940756in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.942518in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.942518in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.930188in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.931950in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.868540in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.868540in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.842120in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.842120in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.798085in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.798085in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.766381in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.766381in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.724108in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.724108in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.625471in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.625471in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.509220in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.509220in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.495129in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.435243in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.435243in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.592246in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.898025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.991836in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.991836in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.007688in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.007688in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.016495in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.014734in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{4.014734in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.984791in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.975984in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.975984in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.988313in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.940756in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.956609in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.850926in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.757574in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.757574in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.762858in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.762858in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.747006in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.748767in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.748767in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.747006in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.747006in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.702971in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.546209in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.546209in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.526834in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.526834in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.392970in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.392970in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.903309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.081666in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.081666in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.055246in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.055246in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.963654in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.924904in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.924904in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.887915in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.887915in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.875586in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.803369in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.805131in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.805131in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.789278in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.789278in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.766381in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.722346in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.722346in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.692403in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.692403in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.708255in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.708255in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.699449in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.563823in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.516266in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.523311in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.523311in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.523311in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.523311in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.484561in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.484561in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.905070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.118655in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.044677in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.011211in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.016495in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.016495in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.004166in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.004166in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.981268in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.981268in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.951325in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.951325in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.912574in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.912574in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.896722in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.896722in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.877347in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.879108in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.856211in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.856211in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.857972in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.857972in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.859733in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.857972in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.857972in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.791040in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.791040in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.752290in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.752290in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.704733in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.704733in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.699449in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.699449in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.704733in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.704733in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.664221in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.655414in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.655414in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.664221in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.664221in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.621948in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.576153in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.576153in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.852229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.231383in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.208485in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.157405in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.157405in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.134507in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.134507in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.115132in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{4.115132in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{4.049961in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{4.049961in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{4.048200in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{4.048200in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{4.039393in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{4.039393in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{4.009450in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.947802in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.949563in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.930188in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.930188in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.900245in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.894961in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.894961in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.889677in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.889677in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.866779in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.866779in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.828029in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.828029in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.840358in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.840358in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.856211in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.856211in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.678312in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.431720in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.431720in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.392970in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.392970in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.384163in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.384163in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.880411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.961893in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.961893in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.914336in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.914336in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.884393in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.884393in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.831551in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.812176in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.812176in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.810415in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.752290in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.752290in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.623710in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.623710in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.526834in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.526834in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.484561in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.484561in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.973764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.085189in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.085189in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.905529in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.910813in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.880870in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.880870in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.820983in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.820983in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.829790in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.829790in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.828029in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.761097in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.761097in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.755812in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.678312in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.678312in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.655414in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.655414in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.680073in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.680073in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.673028in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.673028in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.627232in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.627232in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.493368in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.493368in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.493368in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.493368in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.975525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.947802in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.947802in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.900245in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.880870in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.880870in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.896722in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.877347in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.877347in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.872063in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.872063in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.887915in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.887915in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.739960in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.680073in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.680073in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.643085in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.643085in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.627232in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.627232in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.623710in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.623710in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.623710in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.623710in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.562062in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.562062in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.468709in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.468709in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.444050in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.444050in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.435243in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.435243in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.908593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.106325in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.076382in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.076382in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.042916in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.042916in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.037632in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.037632in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.011211in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{4.011211in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{4.002404in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{4.002404in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{4.000643in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{4.000643in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.977745in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.977745in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.944279in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.944279in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.903768in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.903768in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.909052in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.909052in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.852688in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.852688in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.787517in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.796324in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.796324in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.791040in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.748767in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.748767in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.671267in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.671267in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.518027in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.518027in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.495129in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.495129in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.484561in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.375356in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.375356in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.917400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.002404in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.907290in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.907290in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.887915in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.887915in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.893199in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.893199in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.836835in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.852688in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.840358in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.810415in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.801608in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.789278in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.789278in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.787517in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.694164in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.694164in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.702971in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.637801in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.519789in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.519789in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.495129in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.495129in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.412345in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.412345in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.368311in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.947343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.257803in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.257803in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.183826in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.196155in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.187348in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{4.187348in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{4.164451in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{4.164451in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{4.166212in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{4.111609in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{4.111609in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{4.120416in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{4.120416in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.998882in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.990075in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.960131in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.951325in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.951325in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.963654in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.963654in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.884393in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.868540in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.873824in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.873824in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.886154in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.806892in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.806892in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.801608in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.801608in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.755812in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.755812in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.736437in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.736437in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.583198in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.583198in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.577914in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.547971in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.547971in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.518027in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.518027in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.500414in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.500414in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.431720in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.431720in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.391209in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.391209in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.400015in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.068878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.229621in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.229621in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.203201in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.134507in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.134507in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.058768in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.058768in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{4.035870in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{4.035870in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{4.023541in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{4.035870in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{4.035870in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{4.005927in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.931950in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.930188in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.924904in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.924904in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.912574in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.857972in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.773426in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.773426in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.757574in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.773426in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.773426in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.708255in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.710017in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.710017in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.664221in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.664221in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.636039in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.636039in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.643085in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.643085in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.646607in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.646607in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.644846in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.664221in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.664221in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.655414in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.655414in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.576153in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.576153in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.558539in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.949104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.007688in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.944279in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.944279in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.914336in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.914336in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.887915in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.887915in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.805131in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.796324in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.762858in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.762858in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.739960in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.739960in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.727630in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.727630in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.607857in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.607857in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.560300in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.560300in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.516266in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.516266in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.086562in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.077684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.813938in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.805131in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.820983in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.805131in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.805131in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.783994in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.783994in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.796324in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.748767in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.748767in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.636039in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.636039in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.519789in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.519789in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.428197in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.412345in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.412345in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.592246in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.949104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.076382in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.076382in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.039393in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.916097in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.824506in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.824506in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.747006in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.581437in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.581437in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.595528in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.595528in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.493368in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.493368in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.440527in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.440527in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.375356in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.375356in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.368311in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.368311in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.912116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.030586in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.032348in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.032348in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.048200in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.028825in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.028825in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.956609in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.956609in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.968938in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.974222in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.974222in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.986552in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.991836in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.949563in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.933711in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.933711in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.938995in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.940756in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.940756in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.942518in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.909052in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.850926in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.850926in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.813938in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.813938in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.783994in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.783994in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.762858in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.526834in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.384163in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.384163in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.899786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.153882in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.113371in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.113371in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.020018in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.020018in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.041155in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.977745in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.977745in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.916097in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.916097in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.893199in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.849165in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.849165in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.805131in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.805131in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.725869in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.674789in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.655414in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.655414in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.657176in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.627232in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.627232in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.444050in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.444050in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.384163in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.384163in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.400015in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.400015in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.945582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.027064in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.027064in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.021779in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.984791in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.984791in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.993598in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.993598in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.984791in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.933711in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.933711in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.884393in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.884393in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.889677in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.877347in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.817460in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.817460in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.711778in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.699449in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.583198in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.509220in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.509220in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.473993in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.473993in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.412345in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.412345in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.086562in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.836377in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{2.801149in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.801149in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{2.817002in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{2.817002in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{2.829331in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.829331in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.831092in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{2.831092in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.832854in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{2.832854in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.836377in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.836377in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.836377in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.836377in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.832854in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.832854in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.824047in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.824047in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.808195in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.808195in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.808195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.042916in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.972461in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.935472in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.935472in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.909052in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.909052in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.910813in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.910813in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.912574in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.893199in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.842120in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.842120in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.783994in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.736437in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.736437in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.685358in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.641323in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.641323in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.636039in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.636039in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.641323in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.625471in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.625471in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.593766in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.593766in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.593766in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.607857in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.509220in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.484561in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.333083in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.086562in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.850468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.931950in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.931950in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.947802in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.947802in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.907290in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.907290in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.863256in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.805131in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.731153in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.731153in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.708255in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.708255in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.669505in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.669505in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.558539in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.558539in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.546209in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.546209in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.542686in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.542686in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.547971in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.473993in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.473993in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.417629in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.417629in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.921134in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.000184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.916097in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.907290in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.907290in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.894961in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.894961in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.907290in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.907290in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.902006in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.872063in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.872063in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.778710in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.745244in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.745244in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.694164in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.722346in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.722346in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.657176in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.657176in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.651891in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.651891in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.375356in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.375356in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.922684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.000643in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.988313in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.951325in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.951325in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.857972in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.857972in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.805131in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.805131in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.717062in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.609619in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.509220in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.509220in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.392970in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.392970in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.592246in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.894502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.220814in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.220814in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.166212in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.143314in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.044677in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.032348in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.032348in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.894961in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.900245in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.898483in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.910813in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.898483in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.898483in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.910813in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.910813in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.836835in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.836835in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.787517in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.787517in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.729392in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.683596in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.683596in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.664221in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.664221in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.593766in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.593766in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.493368in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.493368in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.444050in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.363027in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.363027in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.592246in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.906831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.048200in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.048200in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.011211in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.011211in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.951325in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.951325in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.960131in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.914336in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.914336in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.806892in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.806892in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.623710in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.623710in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.468709in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.468709in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.391209in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.391209in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.906831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.101041in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.101041in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.060530in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.062291in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.062291in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.946040in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.933711in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.931950in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.931950in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.894961in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.900245in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.900245in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.873824in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.873824in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.766381in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.766381in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.778710in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.778710in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.755812in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.755812in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.542686in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.493368in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.493368in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.285526in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.280242in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{2.843422in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{2.755354in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.755354in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{2.750069in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{2.750069in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{2.765922in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{2.765922in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{2.778251in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{2.778251in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.780013in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.780013in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.764160in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{2.764160in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.765922in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{2.765922in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{2.764160in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.764160in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.751831in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{2.751831in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.750069in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.750069in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.764160in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.764160in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.780013in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.780013in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.792342in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.792342in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.780013in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{2.780013in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.760638in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.760638in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{2.755354in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.755354in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.739501in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.739501in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.748308in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.748308in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.760638in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.760638in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.776490in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{2.776490in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.760638in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.758876in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{2.758876in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{2.743024in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.743024in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{2.744785in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{2.744785in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.721887in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.721887in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.727172in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.727172in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.732456in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.732456in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.727172in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.727172in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.732456in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{2.732456in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.741263in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.741263in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.741263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.968938in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.968938in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.935472in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.935472in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.926665in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.868540in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.868540in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.835074in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.729392in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.729392in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.627232in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.627232in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.627232in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.627232in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.440527in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.440527in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.444050in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.444050in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.986093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.111609in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.092234in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.092234in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.030586in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.030586in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.021779in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{4.021779in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.905529in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.896722in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.859733in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.859733in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.783994in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.783994in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.604334in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.604334in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.579675in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.579675in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.440527in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.306663in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.947343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.000643in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.000643in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.887915in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.738199in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.738199in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.743483in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.699449in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.699449in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.680073in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.680073in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.643085in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.643085in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.614903in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.641323in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.641323in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.620187in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.620187in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.562062in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.562062in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.509220in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.500414in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.428197in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.428197in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.592246in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.950866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.104564in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.104564in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.060530in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.060530in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.044677in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.044677in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.057007in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.057007in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.981268in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.981268in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.942518in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.942518in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.930188in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.877347in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.877347in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.769903in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.750528in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.671267in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.671267in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.641323in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.606096in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.595528in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.595528in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.595528in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.562062in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.562062in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.592246in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.901547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.136269in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.136269in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.141553in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{4.141553in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{4.108087in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{4.108087in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{4.085189in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{4.025302in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{4.025302in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{4.020018in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{4.000643in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.947802in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.931950in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.931950in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.912574in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.912574in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.812176in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.812176in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.778710in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.778710in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.694164in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.674789in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.613141in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.613141in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.558539in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.475754in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.412345in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.347174in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.347174in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.977286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.153882in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.044677in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.044677in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.060530in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.060530in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.014734in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.014734in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.995359in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.995359in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.975984in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.975984in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.831551in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.831551in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.692403in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.674789in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.560300in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.560300in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.500414in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.500414in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.518027in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.518027in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.491607in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.417629in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.417629in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.368311in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.368311in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.306663in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.306663in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.306663in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.912116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.247235in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.185587in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.162689in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.162689in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.150360in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.150360in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.116894in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.129223in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.085189in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{4.085189in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{4.097518in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{4.078143in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{4.078143in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{4.055246in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{4.055246in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{4.014734in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{4.014734in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.988313in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.937234in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.937234in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.713539in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.713539in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.683596in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.683596in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.558539in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.535641in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.516266in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.516266in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.410584in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.410584in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.318992in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{2.834615in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.834615in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.921134in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.855752in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.848706in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.850468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.071098in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.071098in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.044677in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.044677in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.028825in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.028825in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.012973in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{4.012973in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.887915in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.836835in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.836835in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.738199in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.738199in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.662460in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.662460in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.579675in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.579675in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.528596in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.528596in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.363027in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.363027in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.310185in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.921134in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.933252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.041155in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.986552in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.986552in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.942518in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.942518in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.894961in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.894961in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.910813in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.910813in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.854449in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.820983in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.820983in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.822745in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.822745in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.822745in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.593766in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.555016in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.473993in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.473993in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.403538in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.400015in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.400015in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.350697in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.179844in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.086562in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.984332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.342349in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.342349in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.275417in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.275417in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.213769in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.204962in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.204962in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.199678in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{4.199678in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{4.194394in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{4.164451in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{4.074621in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{4.065814in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{4.078143in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{4.062291in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.998882in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.979507in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.928427in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.928427in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.836835in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.836835in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.799847in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.717062in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.717062in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.692403in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.655414in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.604334in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.510982in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.512743in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.526834in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.526834in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.518027in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.518027in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.509220in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.509220in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.481038in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.417629in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.417629in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.308424in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.347174in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.347174in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.336606in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.357742in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.222117in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.086562in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.952627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.900245in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.900245in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.902006in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.902006in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.872063in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.872063in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.718824in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.720585in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.620187in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.620187in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.542686in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.542686in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.542686in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.542686in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.542686in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.539164in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.539164in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.526834in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.528596in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.528596in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.419390in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.419390in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.428197in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.428197in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.391209in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.391209in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.326038in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.862797in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.862797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.127462in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.042916in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.042916in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.044677in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.044677in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.035870in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.009450in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.009450in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{4.004166in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.967177in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.991836in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.926665in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.926665in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.896722in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.896722in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.849165in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.849165in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.840358in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.840358in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.838597in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.796324in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.759335in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.699449in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.699449in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.715301in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.678312in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.678312in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.639562in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.590244in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.459902in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.352458in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.980809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.141553in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.111609in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.111609in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.092234in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.092234in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.991836in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.991836in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.937234in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.917859in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.917859in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.880870in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.880870in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.801608in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.801608in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.803369in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.725869in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.547971in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.500414in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.509220in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.509220in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.412345in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.412345in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.889218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.086950in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.034109in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.035870in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.991836in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.975984in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.975984in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.963654in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.896722in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.896722in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.856211in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.861495in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.861495in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.757574in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.773426in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.651891in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.651891in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.607857in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.560300in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.526834in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.526834in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.470470in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.947343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.190871in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.215530in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.203201in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.141553in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.141553in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.146837in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.146837in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.159166in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{4.159166in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{4.136269in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{4.134507in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{4.014734in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{4.012973in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.951325in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.928427in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.928427in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.875586in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.875586in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.884393in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.822745in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.824506in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.824506in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.771665in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.660698in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.634278in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.646607in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.646607in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.641323in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.641323in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.583198in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.583198in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.579675in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.581437in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.581437in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.519789in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.519789in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.473993in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.252060in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.921134in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{3.012514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.842120in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.840358in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.840358in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.803369in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.798085in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.798085in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.789278in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.789278in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.792801in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.792801in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.708255in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.708255in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.657176in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.579675in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.579675in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.440527in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.435243in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.329561in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.264390in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.297856in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.283765in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.248537in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.924445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.002404in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.007688in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.002404in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.002404in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.940756in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.940756in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.935472in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.829790in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.829790in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.757574in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.757574in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.734676in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.715301in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.715301in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.678312in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.678312in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.643085in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.643085in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.576153in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.576153in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.532118in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.544448in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.539164in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.539164in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.479277in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.428197in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.428197in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.435243in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.435243in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.363027in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.363027in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.289049in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.239731in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.185128in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{3.151662in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{2.875127in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.876888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.078143in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.090473in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.090473in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.099280in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.099280in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.065814in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.975984in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.975984in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.938995in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.938995in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.842120in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.842120in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.808654in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.808654in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.785756in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.785756in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.717062in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.717062in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.732915in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.673028in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.673028in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.665982in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.636039in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.651891in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.651891in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.623710in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.623710in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.607857in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.607857in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.570868in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.572630in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.581437in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.581437in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.581437in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.519789in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.519789in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.502175in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.514505in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.498652in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.472232in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.385924in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.227401in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.223878in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.236208in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.105866in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.942059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.949563in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.820983in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.820983in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.769903in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.769903in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.778710in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.778710in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.803369in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.803369in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.752290in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.752290in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.683596in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.683596in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.643085in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.639562in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.641323in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.641323in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.621948in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.621948in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.595528in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.595528in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.389447in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.343652in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.306663in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.306663in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.592246in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{2.896263in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{2.871604in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.935013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.173257in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.139791in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.130984in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.130984in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.905529in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.905529in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.886154in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.886154in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.856211in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.856211in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.801608in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.799847in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.799847in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.710017in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.708255in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.710017in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.710017in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.655414in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.648369in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.613141in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.613141in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.628994in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.627232in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.627232in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.618425in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.595528in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.595528in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.607857in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.549732in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.539164in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.539164in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.530357in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.355981in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.341890in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.090014in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.047741in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.001946in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{3.051264in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.913877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.220814in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.159166in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.153882in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.145075in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.145075in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.051723in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.018257in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.018257in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.984791in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.984791in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.990075in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.977745in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.977745in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.923143in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.923143in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.938995in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.905529in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.907290in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.907290in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.852688in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.852688in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.812176in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.796324in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.796324in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.812176in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.725869in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.708255in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.657176in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.657176in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.627232in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.627232in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.632516in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.565584in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.516266in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.516266in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.437004in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.313708in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.081207in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.044218in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.035412in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{3.005468in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.878650in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{2.876888in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{2.869843in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{2.890979in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.864559in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.857513in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.857513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.884393in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.884393in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.776949in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.727630in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.727630in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.701210in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.701210in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.583198in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.583198in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.505698in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.366549in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.304901in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.274958in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.294333in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.218594in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.195696in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.220356in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.033650in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.007230in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{2.926207in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{2.892740in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{2.883934in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{2.901547in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{2.882172in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.894502in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.921134in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.906831in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{2.931491in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.905070in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.910354in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.919161in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.936775in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{2.880411in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{2.885695in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.866320in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.861036in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.820524in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{2.820524in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.811717in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.811717in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.820524in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.820524in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.815240in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.815240in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.815240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.958370in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.921381in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.919620in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.919620in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.900245in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.900245in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.866779in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.866779in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.865017in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.889677in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.889677in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.898483in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.898483in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.875586in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.875586in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.828029in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.828029in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.833313in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.803369in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.803369in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.769903in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.769903in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.688880in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.688880in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.643085in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.643085in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.620187in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.620187in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.597289in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.519789in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.519789in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.507459in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.519789in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.348936in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.340129in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.255583in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.271435in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.276719in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.266151in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.246776in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.237969in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.208026in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.163992in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.109389in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.038934in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.019559in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.592246in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{2.952627in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.987855in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.957911in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.942059in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.956150in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.964957in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.947343in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.970241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.118655in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.118655in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.085189in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.085189in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.093996in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.109848in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.020018in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{4.020018in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.990075in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.938995in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.938995in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.909052in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.909052in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.886154in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.766381in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.766381in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.739960in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.739960in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.701210in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.701210in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.643085in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.643085in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.627232in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.542686in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.438766in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.371833in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.322515in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.225640in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.206265in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.171037in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.153423in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.082969in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.049503in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.054787in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.060071in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{3.077684in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{3.072400in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.084730in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{3.061832in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{3.063593in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{3.023082in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{3.016036in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{3.037173in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{3.028366in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{3.000184in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{2.982570in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{2.994900in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{2.998423in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.989616in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.991377in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{2.968479in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.959673in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{2.929729in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.945582in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{2.935013in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.940298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{3.875586in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.824506in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.824506in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.812176in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.812176in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.789278in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.789278in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.791040in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.791040in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.773426in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.773426in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.782233in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.745244in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.757574in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.745244in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.745244in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.725869in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.676551in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.674789in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.674789in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.651891in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.653653in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.630755in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.625471in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.584959in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.562062in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.562062in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.577914in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.577914in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.569107in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.547971in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.525073in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.468709in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.468709in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.484561in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.484561in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.458141in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.456379in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.433481in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.431720in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.426436in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.410584in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.410584in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.364788in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.373595in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.378879in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.380640in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.368311in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.368311in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.327799in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.301379in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.290810in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.260867in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.278481in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.245015in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.253822in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.216833in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{3.197458in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.213310in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.181605in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{3.162230in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{3.158708in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{3.174560in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.186889in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.176321in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{3.135810in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{3.127003in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{3.146378in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{3.118196in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{3.123480in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{3.121719in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{3.068878in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{3.053025in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{3.024843in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{3.008991in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{3.017798in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{3.012514in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{3.014275in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.980809in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.954388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{2.637694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629216in,y=2.540472in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023094in}{2.637694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023094in,y=2.540472in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416971in}{2.637694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416971in,y=2.540472in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810848in}{2.637694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810848in,y=2.540472in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204725in}{2.637694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204725in,y=2.540472in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598603in}{2.637694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598603in,y=2.540472in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{2.713081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.670871in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{3.153423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=3.111214in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{3.593766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322114in, y=3.551557in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{4.034109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472965in, y=3.991900in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{4.474452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413937in, y=4.432243in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=3.563823in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.631186in}{2.873423in}}{\pgfqpoint{2.598603in}{4.173439in}}{%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.173439in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{3.909740in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{3.896450in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{3.883913in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{3.871425in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{3.858915in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{3.847425in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{3.834679in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{3.822621in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{3.811450in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.800515in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{3.787659in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{3.776562in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{3.765509in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{3.754348in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.744527in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.734740in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.724940in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.705405in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.696901in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.686367in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.677260in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.668300in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.660692in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.652221in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.642572in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.632803in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.625129in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.617150in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.608420in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.601285in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.593514in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.585660in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.576791in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.569798in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.562011in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.555322in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.546936in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.539864in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.532994in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.527179in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.520271in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.513945in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.507202in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.500578in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.493722in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.487272in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.481269in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.476140in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.471818in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.464811in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.459189in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.453551in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.448556in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.441560in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.436951in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.431721in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.426042in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.422027in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.417137in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.412152in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.408033in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.403316in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.398165in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.393878in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.389003in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.385297in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.382432in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.377739in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.374208in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.370344in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.365977in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.361124in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.356351in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.351600in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.348502in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.344582in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.340661in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.336997in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.332880in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.329248in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.325179in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.321344in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.317306in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.313253in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.309649in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.306041in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.302428in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.298400in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.294487in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.291879in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.288490in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.285242in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.281813in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.278589in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.275552in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.272270in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.268603in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.266172in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.261722in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.257357in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.255078in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.251441in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.248405in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.246571in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.243676in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.241298in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.239095in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.236805in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.233593in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.230829in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.227734in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.225284in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.222374in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.219226in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.216879in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.215043in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.212449in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.209981in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.207330in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.204374in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.201801in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.198311in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.195599in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.193688in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.191034in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.188652in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.186357in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.184643in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.181653in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.179224in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.177194in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.176101in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.174269in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.171541in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.169261in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.167268in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.166167in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.163909in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.161930in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.159643in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.157926in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.156157in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.154041in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.152373in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.150157in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.148360in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.146923in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.144727in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.143305in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.141324in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.140211in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.137752in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.136440in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.134157in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.132417in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.130166in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.127899in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.126780in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.125235in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.123843in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.122116in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.119714in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.117685in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.115982in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.114176in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.112217in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.111128in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.109961in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.107951in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.106346in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.104786in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.103773in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.102743in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.101316in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.099763in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.098627in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.096632in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.095529in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.093744in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.092787in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.091274in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.089903in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.088310in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.087086in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.084650in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.083884in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.082649in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.081592in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.080158in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.079165in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.077884in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.076206in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.074969in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.074070in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.072743in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.071397in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.070121in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.069037in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.067606in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.065928in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.065296in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.064033in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.062537in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.061273in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.060590in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.059514in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.058322in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.057766in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.057070in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.055901in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.054504in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.053349in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.052089in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.051040in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.050077in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.049271in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.048505in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.048098in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.046893in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.045767in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.045068in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.043866in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.042910in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.041983in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.041277in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.040765in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.039886in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.038683in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.038006in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.037026in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.036181in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.034653in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.034088in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.032900in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.032212in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.031326in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.031154in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.030395in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.029614in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.028796in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.027817in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.027241in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.026713in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.026257in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.025254in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.025076in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.024406in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.023369in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.023270in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.022327in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.021757in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.021033in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.020267in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.018970in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.018428in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.017856in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.016678in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.015748in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.014741in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.014070in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.013301in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.012845in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.012450in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.011131in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.010512in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.009662in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.008881in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.007488in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.006733in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.006181in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.005518in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.005169in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.004607in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.003918in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.003342in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.003180in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.002583in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.001878in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.001220in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.000648in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.000197in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{2.999319in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{2.998571in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{2.998154in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{2.997381in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{2.996874in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{2.996636in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{2.995971in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{2.995687in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{2.995432in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{2.995010in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{2.994253in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{2.993962in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{2.993339in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{2.992736in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{2.991696in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{2.991211in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{2.990345in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{2.989757in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{2.989476in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{2.988810in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{2.987958in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{2.987639in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{2.987027in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{2.986603in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{2.986144in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{2.985495in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{2.984847in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{2.984346in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{2.984103in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{2.983190in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{2.982963in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{2.982853in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{2.982243in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{2.981521in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{2.981378in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{2.981093in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{2.980685in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{2.979779in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{2.979291in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{2.978659in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{2.978256in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{2.977786in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{2.977320in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{2.976790in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{2.976239in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{2.975302in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{2.974859in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{2.974068in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{2.973821in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{2.973414in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{2.972636in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{2.972023in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{2.971544in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{2.971619in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{2.971075in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{2.970610in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{2.970267in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{2.969970in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{2.969198in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{2.969222in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{2.968707in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{2.968155in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{2.967539in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{2.967548in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{2.966784in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{2.966240in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{2.965958in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{2.965974in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{2.965543in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{2.965388in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{2.965024in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{2.964747in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{2.964298in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{2.964081in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{2.963417in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{2.962995in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{2.962751in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{2.962651in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{2.962474in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{2.962221in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{2.961743in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{2.961022in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{2.960443in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{2.959953in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{2.959716in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{2.959494in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{2.959155in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{2.958603in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{2.958001in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{2.957486in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{2.956952in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{2.957151in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{2.956940in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{2.956339in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{2.956194in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{2.956141in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{2.955372in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{2.954905in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{2.954836in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{2.954460in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{2.954247in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{2.954169in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{2.953763in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{2.953395in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{2.953352in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{2.952270in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.952026in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{2.951793in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{2.951846in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{2.950336in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.949982in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{2.949140in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{2.949100in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{2.948632in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{2.948523in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{2.948410in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{2.948270in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{2.948145in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{2.947961in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{2.947356in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{2.947179in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{2.947044in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{2.946290in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{2.946134in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{2.945645in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{2.945017in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{2.943991in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{2.944105in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{2.943457in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{2.943463in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{2.943463in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{2.943126in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{2.942930in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{2.942959in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{2.942433in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{2.941984in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{2.941785in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{2.941549in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{2.941542in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{2.941214in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{2.941013in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{2.940937in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{2.940600in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{2.940254in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{2.939621in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{2.939449in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{2.939451in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{2.939075in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.938749in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{2.938654in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{2.938568in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{2.938132in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{2.938053in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{2.937381in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{2.937131in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{2.936853in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{2.936681in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{2.936684in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{2.936848in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{2.936643in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{2.936288in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.936413in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{2.936192in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{2.935919in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{2.935589in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{2.935248in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{2.934889in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{2.934894in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{2.934501in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{2.934364in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{2.934264in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{2.933449in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{2.932832in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{2.932496in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{2.932362in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{2.931859in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{2.931708in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{2.931273in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{2.931272in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{2.930622in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{2.930170in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{2.930195in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{2.929861in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{2.929888in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{2.929710in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{2.929625in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{2.929193in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{2.928918in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{2.928747in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{2.928347in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{2.928016in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{2.927903in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{2.927669in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{2.927763in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{2.927445in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{2.927213in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.926682in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{2.926408in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.925750in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{2.925481in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{2.925429in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{2.925299in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{2.924836in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{2.924481in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{2.924307in}}%
\pgfpathlineto{\pgfqpoint{1.592246in}{2.924145in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{2.923867in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{2.923811in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{2.923771in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{2.923672in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{2.923520in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{2.923428in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{2.923306in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{2.923176in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{2.922915in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{2.922449in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{2.922306in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{2.922086in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{2.922135in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{2.921762in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{2.921676in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{2.921804in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{2.921732in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{2.921601in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{2.921534in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{2.921507in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{2.921311in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{2.921138in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{2.921112in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{2.920830in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{2.920595in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{2.920386in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{2.920253in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{2.920123in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.919995in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{2.919824in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{2.919840in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{2.919779in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{2.919708in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{2.919419in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{2.919152in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{2.918717in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{2.918550in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{2.918648in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{2.918562in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{2.918075in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{2.917717in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{2.917587in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{2.917454in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{2.917697in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{2.917512in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{2.917255in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{2.917232in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{2.917139in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{2.916960in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{2.916628in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{2.916318in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{2.916055in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{2.915984in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{2.915977in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{2.915750in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{2.915466in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{2.915433in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{2.915405in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{2.915549in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{2.915300in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{2.915261in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{2.915145in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{2.914790in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{2.914758in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{2.914609in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{2.914582in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{2.914431in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{2.914098in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{2.914210in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{2.914240in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{2.914171in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{2.913924in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{2.913915in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{2.913790in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{2.913825in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{2.913609in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{2.913486in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{2.913091in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{2.912939in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{2.912450in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{2.912050in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{2.912111in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{2.912142in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{2.911640in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{2.911393in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{2.911510in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.911266in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.911337in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{2.911632in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{2.911816in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{2.911613in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{2.911042in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{2.910678in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{2.910330in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{2.910241in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.910130in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{2.910213in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.910061in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{2.909869in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{2.909630in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{2.909729in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{2.909658in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{2.909616in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{2.909318in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{2.909373in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{2.909329in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.909304in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{2.909055in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{2.909007in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{2.908938in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{2.908623in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{2.908704in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{2.908912in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.908818in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{2.908713in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{2.908505in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{2.908319in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{2.907983in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{2.908088in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{2.908092in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{2.908007in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{2.907923in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{2.907733in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{2.907228in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{2.907110in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{2.907269in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{2.907322in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{2.907039in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{2.907052in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{2.906981in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{2.906644in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{2.906512in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{2.906231in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{2.906005in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{2.905548in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{2.905036in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{2.904962in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{2.904670in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{2.904566in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{2.904318in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{2.904143in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{2.903788in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{2.903634in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.903399in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{2.903083in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{2.902963in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{2.902996in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{2.902733in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{2.902648in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{2.902399in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{2.902005in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{2.901844in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{2.901716in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{2.901757in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{2.901638in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{2.901809in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{2.901716in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{2.901265in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{2.901411in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{2.901433in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{2.901325in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{2.901152in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{2.901099in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{2.901179in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{2.901061in}}%
\pgfpathlineto{\pgfqpoint{1.921134in}{2.900955in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{2.900901in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{2.900836in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{2.900783in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{2.900085in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{2.900110in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{2.899848in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{2.899993in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{2.900044in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{2.900135in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{2.900229in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{2.900249in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.900128in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{2.900265in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.900277in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{2.900068in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{2.899628in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{2.899262in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{2.898886in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{2.898370in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{2.898081in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{2.897834in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{2.897841in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{2.897713in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{2.897750in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{2.897849in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{2.897735in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{2.897703in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{2.897301in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{2.897268in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{2.897329in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.896860in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.896829in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{2.897123in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{2.897228in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{2.897113in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{2.896862in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{2.896764in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{2.897088in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{2.896414in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{2.896547in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{2.896257in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{2.895864in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{2.895714in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{2.895722in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{2.895158in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{2.895246in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{2.895243in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{2.895202in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{2.895241in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{2.894792in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{2.894668in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{2.894813in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{2.894981in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{2.894716in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{2.894509in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{2.894390in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{2.894111in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{2.894300in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.894236in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{2.894316in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{2.894242in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{2.893969in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{2.893927in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{2.893628in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{2.893537in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{2.893677in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{2.893340in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{2.893207in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.893087in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{2.892862in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{2.892692in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{2.892381in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{2.892213in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{2.892494in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{2.892391in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{2.892278in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{2.891839in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.891877in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.891798in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.891423in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{2.891506in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{2.891102in}}%
\pgfpathlineto{\pgfqpoint{2.086562in}{2.890703in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{2.890705in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{2.890559in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{2.890435in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{2.890498in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{2.890409in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{2.889849in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{2.889680in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{2.889507in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.889410in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.889574in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{2.889750in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{2.889591in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{2.889882in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{2.889601in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{2.889267in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{2.889121in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{2.888953in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{2.888921in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{2.889199in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{2.889358in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{2.889457in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{2.889544in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{2.889427in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{2.889315in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{2.889181in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.889121in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{2.888732in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{2.888668in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{2.888709in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{2.888748in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{2.888679in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{2.888661in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{2.888539in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{2.888436in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{2.888281in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{2.888019in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{2.888042in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{2.888014in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{2.888011in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.888000in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{2.888154in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{2.888123in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{2.888269in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{2.888240in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{2.887887in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{2.888127in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{2.888009in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{2.888007in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{2.887652in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.887631in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{2.887364in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{2.887122in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.886956in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{2.887112in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{2.887091in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{2.887339in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{2.887336in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{2.887106in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{2.887143in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{2.887010in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{2.887042in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{2.886891in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{2.886668in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{2.886669in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{2.886216in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.886305in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{2.886343in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{2.886359in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{2.886156in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{2.886341in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{2.886128in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.885993in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{2.886096in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.885904in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{2.885981in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{2.885932in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{2.885768in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.885583in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{2.885696in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{2.885857in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{2.885702in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{2.885530in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{2.885358in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{2.885041in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{2.884966in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.885035in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{2.885105in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{2.885044in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{2.884545in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{2.884289in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{2.883987in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{2.883973in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.883956in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{2.884140in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.884193in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{2.884491in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.884280in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{2.884073in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.884333in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{2.884409in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{2.884171in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.884199in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{2.884055in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{2.883986in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{2.884051in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{2.883727in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{2.883605in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{2.883507in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{2.883405in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{2.883281in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{2.882992in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{2.882845in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{2.882687in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{2.882707in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{2.882667in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{2.882442in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{2.882468in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{2.882535in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{2.882467in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{2.882592in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{2.882841in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{2.882974in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{2.882776in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{2.882783in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{2.883081in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{2.882847in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{2.882641in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.882619in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{2.882334in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{2.882446in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{2.882351in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{2.882227in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.882331in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{2.882373in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{2.882144in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{2.882036in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{2.881940in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{2.881666in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{2.881363in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{2.881300in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.880906in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{2.880917in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.880816in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{2.880497in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{2.880255in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{2.880282in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{2.880318in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{2.880285in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{2.880054in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{2.879951in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{2.880118in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{2.880037in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{2.879986in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{2.879910in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{2.879630in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{2.879264in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{2.879296in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.879298in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{2.879194in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.879108in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{2.878907in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{2.878879in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{2.878911in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{2.879028in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{2.878858in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{2.879031in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{2.879105in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{2.879166in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{2.879002in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{2.878873in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{2.878826in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{2.878722in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{2.878533in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{2.878536in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{2.878390in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{2.878554in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{2.878374in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{2.878376in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{2.878423in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{2.878149in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{2.877903in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.878027in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{2.878028in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{2.877848in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{2.877595in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{2.877562in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{2.877743in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{2.877772in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{2.877759in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{2.877841in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{2.877883in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.877815in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.877785in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.877820in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{2.877957in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{2.877882in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.877695in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.877559in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.877700in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.877477in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{2.877446in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{2.877289in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{2.877135in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{2.876836in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.876588in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{2.876518in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{2.876525in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{2.876504in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{2.876199in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{2.875945in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.875784in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.875695in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{2.875280in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{2.875401in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.875367in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.875331in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.875160in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.875161in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.874907in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{2.874777in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{2.874785in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{2.874648in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.874438in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.874714in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{2.874603in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.874353in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.874400in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{2.874393in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{2.874466in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{2.874315in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.874283in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{2.874218in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{2.874023in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.874231in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.874372in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{2.874378in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{2.874259in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.874316in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.874432in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.874422in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.874053in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.874118in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.873765in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.873819in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{2.873735in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.873987in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.874199in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.874293in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.874252in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.874105in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.873973in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.874172in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.874129in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.873969in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{2.873862in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{2.873653in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.873423in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.993024in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.993024in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{2.992981in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{2.992913in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{2.992722in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{2.992783in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{2.993111in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{2.993296in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{2.993326in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{2.993707in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{2.993712in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.993883in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{2.993799in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{2.993956in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{2.994027in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{2.993910in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{2.994271in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{2.994310in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.994385in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{2.994563in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{2.994629in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{2.995002in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{2.994975in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{2.995008in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{2.994852in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{2.995088in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{2.995345in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{2.995513in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{2.995628in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{2.995487in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{2.995508in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{2.995419in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{2.995172in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{2.995301in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{2.995600in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{2.995989in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.996008in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{2.995745in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{2.996243in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{2.996589in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{2.996441in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{2.996627in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.996490in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{2.996866in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{2.997608in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{2.997635in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{2.998016in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{2.998249in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{2.998256in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{2.998362in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{2.998506in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{2.998110in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{2.998285in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{2.998493in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{2.998515in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{2.998465in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{2.998433in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{2.998610in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{2.998355in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{2.998425in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{2.998354in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{2.998629in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.998581in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{2.998864in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{2.999011in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{2.999305in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{2.999566in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{2.999851in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{2.999990in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{3.000310in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{3.000447in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{3.000476in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{3.000564in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{3.000524in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{3.000561in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{3.000446in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{3.000651in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{3.000418in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{3.000479in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{3.000342in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{3.000266in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{3.000432in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.000722in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{3.001006in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{3.001107in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{3.001403in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{3.001451in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{3.001246in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{3.001474in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{3.001398in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{3.001495in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{3.001281in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{3.001442in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{3.001485in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{3.001289in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{3.001606in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{3.001927in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{3.001824in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{3.002226in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{3.002350in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{3.002558in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{3.002213in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{3.002285in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{3.002309in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{3.002233in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{3.002525in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{3.002723in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{3.002905in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{3.002892in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{3.003182in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{3.003257in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{3.003233in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{3.003229in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{3.003153in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{3.003144in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{3.003268in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{3.003592in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{3.003537in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{3.003802in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{3.003828in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{3.004554in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{3.004537in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{3.004713in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{3.004801in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{3.004872in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{3.004752in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{3.004919in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{3.004848in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{3.005003in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{3.004895in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{3.005001in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{3.004965in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{3.004965in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{3.005204in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{3.005588in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{3.005569in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{3.005490in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{3.005541in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{3.005713in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{3.005861in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{3.006265in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{3.006201in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{3.006114in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{3.006071in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{3.006338in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{3.006502in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{3.006675in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{3.006621in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{3.006877in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{3.006747in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{3.006857in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{3.007026in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{3.006818in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{3.006695in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{3.006653in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{3.007017in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{3.006940in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{3.007089in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{3.007246in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{3.007468in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{3.007827in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{3.008005in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{3.008074in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{3.007777in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{3.007954in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{3.008310in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{3.008320in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{3.008362in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{3.008433in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{3.008599in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{3.008694in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{3.008907in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{3.008802in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{3.008923in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{3.008997in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{3.009320in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{3.009301in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{3.009142in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{3.009243in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{3.009159in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{3.008980in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{3.008917in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{3.009082in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{3.009221in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{3.009370in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{3.009297in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{3.009268in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{3.009076in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{3.009415in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{3.009446in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{3.009476in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{3.009407in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{3.009708in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{3.009819in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{3.009685in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{3.009717in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{3.009549in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{3.009713in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{3.009546in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{3.009835in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{3.010466in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{3.010291in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{3.010307in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{3.010027in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{3.010148in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{3.010163in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{3.010456in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{3.010376in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{3.010498in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{3.010651in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{3.011219in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{3.011353in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{3.011177in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{3.011186in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{3.011463in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{3.011523in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{3.011508in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{3.011380in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{3.011484in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{3.011587in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{3.011629in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{3.011804in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{3.011861in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{3.012002in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{3.012124in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{3.012242in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{3.012151in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{3.012397in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{3.012461in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{3.012718in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{3.012913in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{3.012955in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{3.012983in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{3.013369in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{3.013329in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{3.013417in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{3.013954in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{3.014209in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{3.014420in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{3.014804in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{3.015107in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{3.014966in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{3.014903in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{3.015137in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{3.015441in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{3.015442in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{3.015400in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{3.015617in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{3.015279in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{3.015458in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{3.015499in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{3.015455in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{3.015860in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{3.016180in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{3.016131in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{3.016496in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{3.016599in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{3.016625in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{3.016536in}}%
\pgfpathlineto{\pgfqpoint{2.086562in}{3.016460in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{3.016301in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{3.016499in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{3.016488in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{3.016750in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{3.016872in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{3.016840in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{3.017052in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{3.017087in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{3.017752in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{3.017772in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{3.018210in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{3.018406in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{3.018997in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{3.019068in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{3.019402in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{3.019429in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{3.019553in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{3.020069in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{3.020483in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{3.020630in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{3.020543in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{3.020996in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{3.021341in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{3.021769in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{3.021751in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{3.021655in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{3.021711in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{3.021898in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{3.022339in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{3.022342in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{3.022306in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{3.022331in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{3.022478in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{3.022607in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{3.022710in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{3.022848in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{3.022732in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{3.022711in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{3.022816in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{3.022846in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{3.022816in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{3.022909in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{3.023161in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{3.023554in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{3.023659in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{3.023736in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{3.023783in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{3.024071in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{3.024027in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{3.024509in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{3.024326in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{3.024454in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{3.024795in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{3.024892in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{3.025180in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{3.025306in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{3.025704in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{3.025783in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{3.025904in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{3.026261in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{3.026605in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{3.026725in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{3.026932in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{3.026823in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{3.026994in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{3.027640in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{3.027940in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{3.028288in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{3.028357in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{3.028327in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{3.028141in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{3.028273in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{3.028462in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{3.028510in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{3.029007in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{3.028956in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{3.029065in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{3.028898in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{3.028757in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{3.029079in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{3.029063in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{3.029334in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{3.029555in}}%
\pgfpathlineto{\pgfqpoint{1.921134in}{3.029737in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{3.030194in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{3.030563in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{3.030731in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{3.030868in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{3.031290in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{3.031496in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{3.031860in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{3.031879in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{3.031882in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{3.031923in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{3.032218in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{3.031926in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{3.031804in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{3.031437in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{3.031716in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{3.031689in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{3.031546in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{3.031729in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{3.032079in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{3.032224in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{3.032171in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{3.032577in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{3.032620in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{3.032494in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{3.032759in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{3.033201in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{3.033232in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{3.033377in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{3.033191in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{3.033360in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{3.033468in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{3.033962in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{3.034275in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{3.034516in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{3.034845in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{3.035224in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{3.035395in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{3.035672in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{3.035700in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{3.035784in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{3.035765in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{3.035492in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{3.035920in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{3.035623in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{3.036385in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{3.036364in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{3.036641in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{3.037262in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{3.038089in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{3.038246in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{3.038356in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{3.038431in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{3.039026in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{3.038943in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{3.039362in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{3.039570in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{3.039618in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{3.039665in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{3.039472in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{3.039872in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{3.040263in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{3.040335in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{3.040017in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{3.039905in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{3.039958in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{3.040077in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{3.040028in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{3.040381in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{3.040756in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.040879in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{3.040808in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{3.040749in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{3.040928in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{3.040865in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{3.041653in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{3.041713in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{3.041957in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{3.042441in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{3.042862in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{3.042873in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{3.043284in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{3.043598in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{3.043338in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{3.043519in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{3.043779in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{3.044094in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{3.044321in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{3.044526in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{3.044691in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{3.044934in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{3.045089in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{3.045443in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{3.045274in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{3.045488in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{3.045682in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.045612in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{3.046026in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{3.046238in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{3.046382in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{3.046455in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{3.046613in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{3.046647in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{3.046652in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{3.047036in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{3.047202in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{3.047635in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{3.047588in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{3.047932in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{3.047823in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{3.048182in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{3.048362in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{3.048741in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{3.048868in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{3.048755in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{3.048915in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{3.049256in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{3.049681in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{3.050002in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{3.050269in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{3.050654in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{3.050845in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{3.051033in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{3.051467in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{3.051693in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{3.051729in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{3.052064in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{3.052025in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{3.052147in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{3.052330in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{3.052913in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{3.053179in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{3.053739in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{3.053954in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{3.054168in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{3.054305in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{3.054592in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{3.055009in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{3.055508in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{3.055654in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{3.056077in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{3.056094in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{3.056465in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{3.056922in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{3.057221in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{3.057738in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{3.058303in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{3.058265in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{3.058163in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{3.058610in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{3.058728in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{3.058958in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{3.058992in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{3.059683in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{3.059806in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{3.060209in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{3.060351in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{3.060463in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{3.060660in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{3.060928in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{3.060961in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{3.060968in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{3.061041in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{3.061502in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{3.061857in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{3.062533in}}%
\pgfpathlineto{\pgfqpoint{1.592246in}{3.062840in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{3.062942in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{3.063582in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{3.063974in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{3.064206in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{3.064107in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{3.064460in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.064814in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{3.065181in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{3.065351in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{3.065987in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{3.066230in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{3.067057in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{3.068268in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{3.069266in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{3.069495in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{3.070359in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{3.070293in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{3.070626in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{3.070925in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{3.071264in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{3.071472in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.071421in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.071575in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{3.072047in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{3.072237in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{3.072518in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{3.072855in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{3.073513in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{3.073987in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{3.074244in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{3.074326in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{3.074900in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{3.074754in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{3.075085in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{3.075584in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{3.075442in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{3.075904in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{3.075972in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{3.076326in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{3.076689in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{3.076722in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{3.076775in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{3.077034in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{3.077482in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{3.077858in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{3.078369in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{3.078340in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{3.079121in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{3.079783in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{3.080129in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{3.080605in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{3.080773in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{3.081253in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{3.082115in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{3.082292in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{3.082618in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{3.083051in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{3.083247in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{3.083374in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{3.083461in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{3.083317in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{3.083393in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{3.083536in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{3.083671in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{3.084071in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{3.084712in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.085144in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{3.085366in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{3.085709in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{3.086263in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{3.087513in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.088325in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{3.088883in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{3.089190in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{3.089811in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{3.090156in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{3.090162in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{3.090592in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.090970in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{3.090758in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{3.090878in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{3.091269in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{3.091187in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.091497in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{3.092253in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{3.092636in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{3.092848in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{3.093414in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{3.094237in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{3.094875in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{3.095531in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{3.096081in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{3.096448in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.096971in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{3.097485in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{3.097621in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{3.098261in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{3.098425in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{3.099247in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{3.099517in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{3.100316in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{3.100594in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{3.101164in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{3.101694in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{3.102218in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{3.103211in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{3.103857in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.104253in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{3.104995in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{3.105418in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.106520in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.106921in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{3.107185in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.108391in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{3.108719in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{3.109926in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{3.110354in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{3.111184in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{3.111622in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{3.111940in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{3.112337in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.112766in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{3.113213in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{3.113516in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{3.113317in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{3.114223in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{3.114495in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{3.114849in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{3.115232in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{3.115448in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.115825in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{3.116418in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{3.116811in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{3.117276in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.117096in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{3.117072in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{3.117335in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.117958in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{3.118306in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{3.118695in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{3.118847in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{3.119458in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{3.119663in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{3.120052in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{3.120557in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{3.121209in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{3.122202in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{3.122811in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{3.122990in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{3.123464in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{3.124245in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{3.124340in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{3.124761in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.125675in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{3.126189in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{3.126528in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{3.127511in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{3.128284in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.128724in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{3.128930in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{3.129231in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{3.129734in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{3.130744in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{3.131246in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{3.131583in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{3.132093in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.133074in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{3.133748in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{3.134557in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.135008in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{3.135650in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{3.136259in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{3.137219in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{3.137863in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.138613in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{3.139085in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.139547in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{3.140464in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{3.141478in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{3.141914in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{3.142742in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{3.143353in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{3.143629in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{3.144033in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{3.144520in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{3.145014in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{3.145380in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{3.146180in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{3.147192in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{3.147601in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{3.148807in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{3.149451in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.150176in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{3.150811in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.151298in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{3.152436in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{3.153758in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.154394in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{3.155065in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.155809in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{3.156871in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{3.157526in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.158113in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{3.158556in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.159347in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{3.160696in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.160938in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{3.161649in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{3.161963in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.163112in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{3.163726in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{3.164173in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{3.164760in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{3.165466in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{3.166253in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{3.167430in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{3.168098in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{3.168969in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{3.169507in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{3.170978in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{3.171507in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.172179in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{3.172794in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{3.174134in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.174747in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{3.175576in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{3.176452in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{3.177243in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.178543in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{3.179495in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{3.179962in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{3.181038in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{3.182237in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{3.183244in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{3.184507in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{3.185696in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{3.185986in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{3.186857in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{3.187839in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{3.188824in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{3.190007in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.190635in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{3.192127in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{3.193950in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{3.195306in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.196351in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{3.197179in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{3.198401in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{3.199642in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{3.199985in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.201005in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{3.202296in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{3.203471in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{3.204643in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.205547in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.206552in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{3.207331in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{3.208585in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{3.209471in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{3.211200in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.212107in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{3.213134in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{3.213911in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.214880in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{3.215765in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{3.216667in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{3.217683in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{3.218949in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.219682in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.221068in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{3.222285in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{3.223826in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{3.225240in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{3.226843in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.227796in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{3.228994in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{3.230302in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{3.231389in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{3.233165in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{3.234395in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{3.236050in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{3.236615in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{3.238205in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{3.239646in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{3.241127in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{3.241953in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.242638in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{3.244148in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{3.245641in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{3.246526in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{3.247592in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{3.249428in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{3.250915in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.252130in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{3.253387in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{3.254947in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{3.255730in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{3.257181in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{3.258953in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{3.260633in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.261935in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{3.263610in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.265920in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{3.266618in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{3.268069in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{3.269809in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{3.270469in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{3.272373in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{3.273752in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.275121in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{3.276018in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{3.277912in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{3.280720in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{3.282580in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{3.284150in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{3.286113in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.288664in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{3.290244in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{3.291577in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{3.292531in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.294444in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{3.296712in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{3.298661in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.300758in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{3.302348in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{3.304473in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{3.306120in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.308328in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{3.311003in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{3.313425in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{3.315988in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{3.318775in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{3.320811in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{3.322572in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{3.325142in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{3.327241in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{3.329352in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{3.331884in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{3.334385in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{3.336797in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{3.339545in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{3.342296in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{3.343987in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{3.346289in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{3.349778in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{3.352510in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{3.354429in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{3.356028in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.358244in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{3.360654in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.363406in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.365758in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{3.366722in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{3.368602in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{3.371219in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{3.374180in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{3.376628in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{3.379268in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{3.381644in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{3.384393in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{3.386265in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{3.389717in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{3.391847in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{3.396142in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{3.399310in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{3.402327in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{3.403984in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{3.406369in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{3.409153in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.411842in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{3.414171in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{3.416315in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{3.419587in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.422547in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{3.425506in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{3.429211in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{3.432368in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{3.434959in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{3.438739in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{3.441789in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{3.444053in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{3.446949in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{3.450480in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{3.454550in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.456942in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{3.459079in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{3.463429in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.467600in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{3.471521in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{3.475068in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{3.479024in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{3.482872in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{3.486391in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.489744in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{3.492444in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{3.495776in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{3.499024in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{3.502444in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{3.506866in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{3.510957in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{3.515003in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.519061in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{3.523041in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{3.526784in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{3.531285in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{3.533738in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{3.539060in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{3.542664in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{3.547125in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{3.550923in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{3.555160in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{3.559596in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{3.563895in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{3.568255in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{3.571848in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{3.577528in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.581700in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{3.584942in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{3.588949in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{3.593927in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{3.599033in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.604726in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{3.609986in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{3.614851in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{3.620282in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.625559in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.630317in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{3.635989in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{3.641836in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{3.647100in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{3.652825in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{3.657955in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{3.664752in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{3.671904in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{3.678333in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.683763in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{3.688519in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{3.695212in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{3.701627in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{3.707687in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.714662in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{3.722746in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{3.729425in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{3.736810in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{3.741918in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{3.749313in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{3.756320in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{3.763060in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.770817in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{3.778396in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{3.785524in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{3.793380in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{3.801157in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{3.809738in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{3.818243in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{3.827249in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{3.835876in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{3.845703in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{3.853491in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{3.863429in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.872784in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{3.880802in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{3.891087in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{3.900332in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{3.909479in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{3.919080in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{3.930870in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{3.941754in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{3.950691in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.961881in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{3.972840in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{3.982250in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{3.993656in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{4.005232in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{4.015637in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{4.027774in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{4.038469in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{4.048677in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{4.060893in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{4.073740in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{4.085820in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{4.100354in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{4.113826in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{4.127061in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{4.143628in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{4.159315in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{4.173439in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{4.173439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629216in}{2.637694in}}%
\pgfpathlineto{\pgfqpoint{0.629216in}{4.489952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598603in}{2.637694in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{4.489952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629216in}{2.637694in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.637694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629216in}{4.489952in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{4.489952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401664in,y=4.298315in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{2.637694in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{4.041590in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{3.924596in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{3.838088in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{3.752793in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{3.655340in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{3.600967in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{3.571476in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{3.496864in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{3.476022in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{3.414355in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{3.385778in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{3.364661in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{3.354192in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{3.322460in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{3.312146in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{3.267509in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{3.216782in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{3.185877in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{3.176503in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{3.172909in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{3.134786in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{3.121366in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{3.116165in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{3.112084in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{3.097146in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{3.093796in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.091346in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{3.080793in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{3.079333in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{3.075041in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{3.071757in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{3.061369in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{3.057846in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{3.051396in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{3.048610in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{3.036241in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{3.032666in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{3.031558in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{3.029544in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{3.019270in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{3.017481in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{3.015642in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{3.013343in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{3.011413in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{3.002847in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{3.000654in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{2.999353in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{2.996017in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{2.980628in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{2.979210in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{2.977070in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{2.976347in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{2.975495in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{2.973922in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{2.971678in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{2.968760in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{2.967097in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{2.965085in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{2.964134in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{2.963784in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{2.961816in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{2.957055in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{2.953955in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{2.953270in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{2.952514in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{2.952129in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{2.951225in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{2.949814in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{2.949425in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{2.948784in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{2.947995in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{2.947586in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{2.947177in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{2.944664in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{2.943912in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{2.943667in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{2.941923in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{2.940660in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{2.940222in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{2.939253in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{2.937405in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.933224in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.933224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629216in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.320096in}}%
\pgfpathlineto{\pgfqpoint{0.629216in}{2.320096in}}%
\pgfpathlineto{\pgfqpoint{0.629216in}{0.467838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.568660in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.524666in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.524666in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.284532in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.284532in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.286365in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.286365in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.268034in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.268034in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.236872in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.236872in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.205709in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.205709in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.218541in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.218541in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.216708in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.216708in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.048064in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.048064in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.011402in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.011402in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.005903in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{1.005903in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{0.994905in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{0.994905in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{0.967408in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{0.967408in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.925247in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{0.925247in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{0.861089in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{0.861089in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{0.725441in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{0.725441in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.849122in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.849122in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.847289in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.847289in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.819793in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.819793in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.795963in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.795963in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.720806in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.720806in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.658481in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.537498in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.440344in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.440344in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.365188in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.363355in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.372520in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.214875in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.214875in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{1.029733in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.029733in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{0.936246in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{0.936246in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{0.941745in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{0.941745in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{0.707110in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{0.707110in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{0.611790in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{0.611790in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{0.624622in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{0.624622in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.405516in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.280866in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.280866in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.268034in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.268034in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.334025in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.334025in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.354189in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.240538in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.240538in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.257036in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.167215in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.167215in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.055396in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.055396in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{0.862923in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{0.862923in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{0.864756in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.864756in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{0.846425in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{0.846425in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{0.663116in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{0.663116in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.878451in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.865620in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.865620in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.586991in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.586991in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{1.159882in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{1.159882in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{0.998571in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{0.998571in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{0.899584in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{0.899584in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{0.793265in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{0.793265in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{0.663116in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{0.663116in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.735471in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.828958in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.651149in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.280866in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.280866in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.224040in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.224040in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.178213in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.178213in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.176380in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.176380in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.060896in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.060896in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.000404in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.000404in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{0.954577in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{0.954577in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{0.864756in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.864756in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{0.692446in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{0.692446in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.609957in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{0.609957in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{0.586127in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{0.586127in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.850955in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.850955in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.803295in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.704308in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.704308in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.559495in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.568660in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.568660in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.539331in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.163548in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.163548in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.125054in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.125054in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.112222in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.134219in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.134219in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.038899in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.038899in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{0.993072in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{0.993072in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{0.939912in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.939912in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{0.883086in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{0.883086in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.962773in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.773966in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.783131in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.832624in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.883951in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.883951in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.955441in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.955441in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.898615in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.898615in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.937110in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.937110in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.926112in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.926112in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.905948in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.905948in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.872952in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.872952in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.836290in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.577825in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.577825in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.409182in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.370687in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.370687in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.412848in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.359688in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.359688in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.374353in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.374353in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.321194in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.321194in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.290031in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.290031in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{1.268034in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{1.268034in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{1.022401in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{0.947244in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{0.947244in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{0.738273in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{0.738273in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.843623in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.843623in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.900448in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.898615in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.898615in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.915113in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.847289in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.792296in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.614487in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.614487in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.460508in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.460508in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.374353in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.103057in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.103057in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.086559in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.086559in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.048064in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.048064in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.027900in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.027900in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{0.994905in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{0.994905in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.932580in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{0.932580in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{0.949078in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{0.872088in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{0.745605in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{0.745605in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{2.146082in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{2.146082in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{2.158913in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{2.080091in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{2.096588in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{2.072758in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{2.072758in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{2.045262in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{2.045262in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.937110in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.860120in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.860120in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.775799in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.775799in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.597989in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.597989in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.394517in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.394517in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{1.176380in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.176380in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{1.262535in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{1.262535in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{1.123221in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{1.123221in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{1.022401in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{1.022401in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{1.016902in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{1.016902in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.952744in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.952744in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{0.936246in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{0.846425in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{0.846425in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{0.815262in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{0.815262in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{0.774934in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{0.774934in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{0.743772in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{0.743772in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{0.668616in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{0.668616in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{0.597125in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{0.597125in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.959107in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.959107in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.863787in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.865620in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.865620in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.766633in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.449510in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.449510in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.389018in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.136052in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.136052in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.000404in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.000404in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.005903in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.005903in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{0.941745in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{0.941745in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{0.945411in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{0.945411in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.888586in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{0.888586in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{0.857423in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{0.857423in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{0.844592in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.844592in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{0.740106in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{0.740106in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{0.675948in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{0.675948in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{0.674115in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{0.674115in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.966439in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.942609in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.916946in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.916946in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.916946in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.916946in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.951775in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.951775in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.957274in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.957274in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.898615in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.904115in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.564994in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.564994in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.583325in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.583325in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.539331in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.539331in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.524666in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.372520in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.372520in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{0.965575in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{0.965575in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{0.670449in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{0.670449in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{0.664949in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{0.664949in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{0.571462in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{0.571462in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.586991in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.586991in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.444010in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.444010in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.302863in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.350523in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.350523in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.356022in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.293697in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.293697in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.181879in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.181879in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.147051in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.147051in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.071894in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.071894in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{0.991238in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{0.991238in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{0.963742in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{0.963742in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{0.939912in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{0.939912in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{0.862923in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{0.862923in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{0.688780in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{0.688780in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.672282in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{0.672282in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{0.663116in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{0.663116in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.867453in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.720806in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.843623in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.843623in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.808794in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.808794in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.876618in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.920612in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.874785in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.874785in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.869286in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.869286in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.852788in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.852788in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.847289in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.847289in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.838123in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.869286in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.869286in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.773966in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.773966in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.583325in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.583325in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.427513in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.427513in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.389018in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.165381in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.165381in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.123221in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.123221in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.016902in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{1.016902in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{0.989405in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{0.989405in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{0.949078in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{0.949078in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{0.842759in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.842759in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.982937in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.959107in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.986603in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.948109in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.948109in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.942609in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.955441in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.955441in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.946275in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.918779in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.918779in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.865620in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.865620in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.735471in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.735471in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.500836in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.500836in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.389018in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.389018in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.330359in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.330359in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{1.257036in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{1.125054in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{1.059063in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{1.059063in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.938079in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{0.938079in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{0.884920in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.884920in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.875754in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{0.875754in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{0.840926in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{0.840926in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{0.620955in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{0.620955in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.960940in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.960940in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.973772in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.997602in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{2.043429in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{2.043429in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.990269in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.990269in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.999435in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{2.001268in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{2.001268in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{2.058094in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{2.058094in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{2.043429in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{2.043429in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{2.023265in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{2.023265in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.970106in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.970106in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.946275in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.929778in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.929778in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.927945in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.927945in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.588824in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{1.372520in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{1.372520in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{1.356022in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{1.356022in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{1.198377in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{1.198377in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{1.125054in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{1.125054in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{1.071894in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{1.071894in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{0.993072in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{0.993072in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{0.925247in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{0.925247in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{0.824428in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{0.824428in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.748302in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.748302in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.700642in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.700642in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.792296in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.792296in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.539331in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.539331in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.400016in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.400016in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{0.934413in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{0.934413in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{0.917915in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{0.917915in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{0.762103in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{0.762103in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{0.653951in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{0.653951in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{0.582461in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.582461in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{2.085590in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{2.085590in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.988436in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.988436in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.905948in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.905948in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.940776in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.940776in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.924278in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.924278in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.907781in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.907781in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.894949in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.894949in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.940776in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.953608in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.953608in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.907781in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.907781in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.935277in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.775799in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.814293in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.394517in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.367021in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.367021in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.365188in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.365188in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{1.163548in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{1.163548in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{0.901417in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.901417in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{0.791432in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{0.791432in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{0.716276in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{0.716276in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.887617in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.887617in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.860120in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.845456in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.845456in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.766633in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.766633in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.528332in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.488004in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.488004in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.412848in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.412848in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.334025in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.334025in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.354189in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.354189in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.253370in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.253370in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.242371in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.242371in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.016902in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.016902in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{0.815262in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{0.815262in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.714443in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{0.714443in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{0.672282in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{0.672282in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{0.556797in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{0.556797in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{2.025098in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{2.025098in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{2.015933in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{2.015933in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{2.003101in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{2.003101in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{2.034264in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{2.021432in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{2.021432in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.971939in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.971939in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.960940in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.973772in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.973772in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.964606in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.964606in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.896782in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.896782in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.836290in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.836290in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.577825in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.577825in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.368854in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.368854in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.071894in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{1.071894in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{1.055396in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.055396in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{1.071894in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{1.071894in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.791432in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{0.791432in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{0.688780in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{0.688780in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{0.686946in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{0.686946in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.641119in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{0.641119in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.828958in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.792296in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.792296in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.748302in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.748302in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.257036in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.257036in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.222207in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.222207in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.086559in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.086559in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{1.088392in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{1.027900in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{1.027900in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{0.661283in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{0.661283in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.816126in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.806961in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.806961in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.808794in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.795963in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.795963in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.629152in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.564994in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.564994in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.350523in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.350523in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.277200in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.277200in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.257036in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.257036in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.203876in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.203876in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.031566in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.031566in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{0.952744in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{0.952744in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{0.829927in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{0.829927in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{0.774934in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{0.774934in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{0.806097in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{0.703444in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{0.703444in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{0.620955in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{0.620955in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{2.059927in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{2.059927in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.992103in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.975605in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.975605in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.988436in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.968272in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.968272in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.955441in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.955441in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.935277in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.935277in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.856454in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.856454in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.704308in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.704308in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.658481in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.599822in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.599822in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.449510in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.449510in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.372520in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.372520in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.260702in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.260702in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{1.038899in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{1.038899in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{0.989405in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{0.989405in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{0.912416in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.912416in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.917915in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{0.917915in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{0.842759in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{0.842759in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{0.815262in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{0.815262in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{2.015933in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.940776in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.940776in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.889450in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.889450in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.819793in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.819793in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.570493in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.499003in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.324860in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.136052in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.136052in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.993072in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{0.993072in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{0.917915in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{0.917915in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{0.934413in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{0.884920in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{0.884920in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{0.809763in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{0.811596in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{0.811596in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{0.725441in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{0.725441in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{0.657617in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{0.657617in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.691477in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.691477in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.537498in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.449510in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.449510in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.409182in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.409182in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.434845in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.434845in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.240538in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.240538in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.183712in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.205709in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{1.205709in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{1.092058in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{1.092058in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.991238in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{0.991238in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.971075in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{0.971075in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{0.895918in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{0.895918in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{0.641119in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{0.641119in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.588824in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.588824in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.629152in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.629152in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.350523in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.350523in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.321194in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.321194in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.352356in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.352356in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.332192in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{1.115888in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.115888in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{1.020568in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{1.020568in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.691477in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.548496in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.374353in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.374353in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.354189in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.290031in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.290031in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.205709in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.205709in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.110389in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{1.110389in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{1.048064in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{1.048064in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{0.972908in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{0.972908in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{0.884920in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{0.884920in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{0.851924in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{0.851924in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{0.626455in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{0.626455in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.854621in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.849122in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.849122in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.849122in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.847289in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.869286in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.869286in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.838123in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.838123in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.850955in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.850955in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.806961in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.806961in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.843623in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.698809in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.698809in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.720806in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.720806in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.517334in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.517334in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.449510in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.449510in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.321194in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.321194in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.253370in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.253370in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.222207in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.222207in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.049897in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.049897in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.007736in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{1.007736in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{0.932580in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{0.932580in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{0.774934in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{0.774934in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{0.609957in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{0.609957in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{0.586127in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{0.586127in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.795963in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.795963in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.574159in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.574159in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.537498in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.433012in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.451343in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.451343in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.368854in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.368854in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.374353in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.374353in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.214875in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.214875in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{0.993072in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{0.993072in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{0.923414in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{0.923414in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{0.917915in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{0.917915in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{0.864756in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{0.864756in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{0.811596in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.738273in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{0.738273in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{0.576961in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{0.576961in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{0.567796in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{0.567796in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{2.050761in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.948109in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.948109in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.924278in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.924278in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.904115in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.904115in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.814293in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.819793in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.783131in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.783131in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.597989in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.597989in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.398183in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.398183in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.202043in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.202043in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.108556in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{1.108556in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{1.048064in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{1.048064in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{0.967408in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{0.967408in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{0.727274in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{0.727274in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.885784in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.885784in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.700642in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.700642in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.427513in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.427513in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.409182in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.324860in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.324860in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.242371in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.242371in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.887617in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.575992in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.575992in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.548496in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.548496in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.499003in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.499003in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.407349in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.407349in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.332192in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.332192in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.253370in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.240538in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.159882in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.159882in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.198377in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.198377in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.178213in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{1.178213in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{1.103057in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.103057in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{1.016902in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{1.016902in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{0.947244in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{0.947244in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{0.938079in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{0.938079in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{0.743772in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{0.743772in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{0.697945in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{0.697945in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{0.696112in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{0.696112in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{0.668616in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.668616in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.951775in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.951775in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.887617in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.887617in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.929778in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.849122in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.905948in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.905948in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.889450in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.586991in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.586991in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.524666in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.407349in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.427513in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.235039in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.235039in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.137885in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.137885in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.141551in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.141551in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.202043in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{1.202043in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{1.024234in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{1.024234in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{0.963742in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{0.862923in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{0.862923in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{0.802431in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{0.802431in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{0.727274in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{0.727274in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{0.681447in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{0.681447in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.698809in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.698809in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.433012in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.433012in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.398183in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.398183in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.389018in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.499003in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.539331in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.434845in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.434845in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.440344in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.440344in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.383519in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.383519in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.290031in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.290031in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.262535in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.262535in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.183712in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.183712in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.169048in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{1.169048in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{1.097557in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.097557in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{1.018735in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.018735in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{0.954577in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{0.954577in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{0.846425in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.846425in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.806097in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{0.806097in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{0.760270in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{0.760270in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{0.725441in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{0.725441in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{0.567796in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{0.567796in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.860120in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.819793in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.544830in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.544830in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.451343in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.451343in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.539331in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.539331in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.658481in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.658481in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.559495in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.559495in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.398183in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.389018in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.389018in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.363355in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.363355in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{1.293697in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.293697in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{1.302863in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{1.302863in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{1.194711in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{1.194711in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{1.031566in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{1.031566in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{0.991238in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{0.991238in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{0.949078in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{0.864756in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{0.864756in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{0.804264in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{0.804264in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{0.745605in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{0.745605in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{0.688780in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{0.688780in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{0.624622in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{0.624622in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{0.644785in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{0.644785in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.698809in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.698809in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.647483in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.647483in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.605322in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.654815in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.654815in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.691477in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.691477in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.700642in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.700642in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.599822in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.599822in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.570493in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.524666in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.524666in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.412848in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.412848in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.407349in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.407349in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.368854in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.367021in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.367021in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{0.998571in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{0.998571in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{0.912416in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.912416in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{0.844592in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{0.844592in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{0.697945in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{0.697945in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{0.681447in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{0.681447in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{2.023265in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{2.023265in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{2.003101in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.938943in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.938943in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.984770in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.984770in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.971939in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.971939in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.966439in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{2.017766in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.982937in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.984770in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.920612in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.920612in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.915113in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.915113in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.704308in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.704308in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.658481in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.658481in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.607155in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.607155in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.517334in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.020568in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.020568in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{0.877587in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{0.877587in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{0.798765in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{0.798765in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{0.681447in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{0.681447in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.576961in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{0.576961in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{0.593459in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{0.593459in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.590657in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.590657in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.607155in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.607155in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.427513in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.427513in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.222207in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.222207in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.108556in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{1.108556in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{1.022401in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{1.022401in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.934413in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{0.811596in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{0.811596in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{0.725441in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{0.725441in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{0.674115in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{0.674115in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.691477in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.691477in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.773966in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.856454in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.856454in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.887617in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.887617in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.885784in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.942609in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.942609in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.973772in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.973772in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.935277in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.876618in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.876618in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.889450in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.889450in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.847289in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.847289in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.698809in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.698809in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.319361in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.319361in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.260702in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{1.090225in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{1.090225in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.029733in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{1.029733in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{0.914249in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{0.914249in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{0.809763in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.809763in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{0.736440in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{0.736440in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{0.661283in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{0.661283in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.847289in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.814293in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.814293in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.693310in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.693310in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.570493in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.564994in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.564994in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.575992in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.575992in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.590657in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.400016in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.356022in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.249703in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.236872in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.115888in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.115888in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{1.110389in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{1.110389in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{1.018735in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{0.736440in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{0.736440in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.896782in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.444010in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.444010in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.500836in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.524666in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.524666in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.442177in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.442177in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{1.227706in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{1.227706in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{0.998571in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{0.998571in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{0.982073in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{0.982073in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{0.851924in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{0.851924in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{0.681447in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{0.681447in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.900448in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.924278in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.924278in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.843623in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.843623in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.854621in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.854621in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.574159in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.597989in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.597989in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.629152in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.629152in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.610821in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.610821in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.499003in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.409182in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.409182in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.324860in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.324860in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.071894in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.071894in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{1.004070in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.004070in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{1.005903in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{1.005903in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{0.938079in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{0.938079in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{0.831760in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.831760in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{0.644785in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{0.644785in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{2.235903in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{2.235903in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{2.212073in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{2.212073in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{2.188243in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{2.059927in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{2.076424in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{2.019599in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{2.019599in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.905948in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.905948in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.874785in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.874785in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.843623in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.843623in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.766633in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.766633in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.564994in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.451343in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.451343in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.599822in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.599822in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.590657in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.590657in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.412848in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.412848in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.383519in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.383519in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{1.253370in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{1.253370in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{1.273533in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{1.273533in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{1.257036in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{1.257036in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{1.214875in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{1.214875in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{1.086559in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{1.086559in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{1.022401in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{1.022401in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{0.921581in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{0.921581in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{0.872088in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{0.872088in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{0.844592in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{0.844592in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{0.791432in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{0.791432in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{0.681447in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{0.681447in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{0.642952in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{0.642952in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{0.556797in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{0.556797in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.720806in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.720806in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.700642in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.583325in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.583325in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.577825in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.577825in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.539331in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.517334in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.517334in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{1.090225in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.090225in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{1.040732in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{1.040732in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.939912in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{0.939912in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{0.628288in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{0.628288in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{0.593459in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{0.593459in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.583325in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.583325in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.586991in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.586991in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.451343in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.451343in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.434845in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.427513in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.427513in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.352356in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.352356in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.368854in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{1.368854in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{1.293697in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{1.293697in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{1.302863in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{1.302863in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{1.235039in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{1.235039in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{1.214875in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{1.053563in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{1.053563in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{0.982073in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{0.982073in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{0.862923in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{0.862923in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{0.727274in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{0.727274in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.920612in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.920612in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.929778in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.929778in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.872952in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.872952in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.693310in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.693310in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.647483in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.356022in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.356022in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.112222in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{1.112222in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{1.110389in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{1.110389in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{1.024234in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{1.024234in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{0.952744in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{0.952744in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.954577in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.954577in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{0.925247in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.925247in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.880284in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.880284in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.803295in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.803295in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.693310in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.693310in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.652982in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.691477in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.614487in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.350523in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.350523in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.370687in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.370687in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.350523in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.350523in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.264368in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.264368in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.258869in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.258869in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.260702in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.260702in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.280866in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.216708in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{1.216708in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{1.055396in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{1.055396in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.013235in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{1.013235in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{0.934413in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{0.934413in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.804264in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{0.804264in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{0.762103in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{0.762103in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{0.690613in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{0.690613in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.867453in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.836290in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.836290in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.861954in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.861954in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.629152in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.409182in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.409182in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.330359in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.330359in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.284532in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.284532in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.253370in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.258869in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.258869in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.115888in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.115888in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.077393in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.077393in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.075560in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.075560in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.055396in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.055396in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.026067in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.026067in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{0.991238in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{0.991238in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{0.914249in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{0.914249in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{0.916082in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{0.916082in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{0.861089in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{0.861089in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{0.804264in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.804264in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.773966in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.773966in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.720806in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.808794in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.808794in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.700642in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.654815in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.629152in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.629152in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.588824in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.460508in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.460508in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.176380in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.176380in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.277200in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.277200in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.216708in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.216708in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.202043in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.202043in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.139718in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.139718in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{0.941745in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{0.941745in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{0.934413in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{0.934413in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{0.903250in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{0.853757in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{0.853757in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{0.727274in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{0.727274in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{0.617289in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{0.617289in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.894949in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.894949in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.874785in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.898615in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.898615in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.845456in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.904115in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.871119in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.869286in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.647483in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.647483in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.559495in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.559495in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.405516in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.405516in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.236872in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.236872in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.169048in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.163548in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.163548in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{1.181879in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.938079in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{0.938079in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{0.851924in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{0.851924in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.842759in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.842759in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{0.822595in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{0.822595in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.736440in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.736440in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.814293in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.814293in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.748302in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.748302in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.845456in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.845456in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.816126in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.816126in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.488004in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.488004in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.348690in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.348690in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.282699in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.282699in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.253370in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.253370in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.257036in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.257036in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.227706in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.227706in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.103057in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{1.103057in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{1.027900in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.027900in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{0.956410in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{0.956410in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{0.857423in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{0.857423in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{0.800598in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.800598in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{0.809763in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.809763in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.832624in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.783131in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.783131in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.583325in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.583325in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.444010in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.444010in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.251536in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.251536in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.282699in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.282699in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.359688in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.359688in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.321194in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.321194in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.251536in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.251536in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{1.159882in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{1.159882in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{0.936246in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{0.936246in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{0.941745in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{0.941745in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{0.774934in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{0.774934in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{0.661283in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{0.661283in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.836290in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.836290in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.828958in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.828958in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.654815in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.460508in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.434845in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.434845in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.372520in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.372520in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.139718in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.139718in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.167215in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.167215in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{0.952744in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{0.952744in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{0.936246in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{0.793265in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{0.793265in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{0.767602in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{0.767602in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{0.771268in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{0.771268in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{0.716276in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{0.716276in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.898615in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.898615in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.850955in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.850955in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.704308in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.451343in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.451343in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.332192in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.332192in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.334025in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.334025in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.293697in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.293697in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.280866in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.280866in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.165381in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.165381in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{0.855590in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{0.864756in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{0.815262in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{0.815262in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.690613in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{0.690613in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{0.626455in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{0.626455in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{0.620955in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.620955in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.937110in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.860120in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.808794in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.808794in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.863787in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.863787in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.876618in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.876618in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.647483in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.605322in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.553995in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.372520in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.372520in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.251536in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.251536in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.112222in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.112222in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{1.040732in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{1.040732in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{1.005903in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.005903in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{1.004070in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{1.004070in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{0.906917in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{0.906917in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{0.752937in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{0.752937in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{0.758437in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{0.758437in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{2.107587in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{2.080091in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{2.080091in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{2.096588in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{2.076424in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{2.076424in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{2.052594in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{2.052594in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{2.155247in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{2.155247in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{2.204740in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{2.213906in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{2.213906in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{2.113086in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{2.113086in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{2.045262in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{2.045262in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.970106in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.970106in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.968272in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.968272in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{2.028764in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{2.028764in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{2.037930in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{2.037930in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.944442in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.944442in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.658481in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.610821in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.610821in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.444010in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.444010in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.398183in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{1.103057in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{1.103057in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{0.982073in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{0.982073in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{0.910583in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{0.910583in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{0.824428in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{0.824428in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{0.732774in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{0.732774in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.794129in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.794129in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.651149in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.792296in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.792296in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.654815in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.654815in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.577825in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.568660in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.475173in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.363355in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.363355in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.335858in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.335858in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.264368in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.264368in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.211209in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.211209in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.183712in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.183712in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{1.115888in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{1.115888in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.967408in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{0.967408in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{0.954577in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{0.954577in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{0.883086in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{0.883086in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{0.791432in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{0.791432in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{0.694279in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{0.694279in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{0.685113in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{0.685113in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{0.635620in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{0.635620in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.720806in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.720806in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.849122in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.854621in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.849122in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.849122in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.693310in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{1.075560in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{1.038899in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{1.038899in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{0.938079in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.938079in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{0.820762in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.820762in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{0.822595in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{0.822595in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{0.738273in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{0.738273in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{0.703444in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{0.703444in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{0.664949in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{0.664949in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.926112in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.926112in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.773966in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.434845in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.434845in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.356022in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.356022in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.365188in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.365188in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{1.235039in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{1.235039in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{1.158049in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.158049in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{1.145218in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{1.145218in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{1.024234in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{1.024234in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.862923in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{0.862923in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{0.743772in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{0.743772in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{0.672282in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{0.672282in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.924278in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.806961in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.806961in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.735471in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.374353in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.354189in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.354189in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.412848in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.412848in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.324860in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.324860in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{1.242371in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{1.242371in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{1.203876in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.203876in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{1.079227in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{1.079227in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{0.912416in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.912416in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{0.718109in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{0.718109in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{0.692446in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{0.692446in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{0.635620in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{0.635620in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{0.597125in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{0.597125in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{0.602625in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{0.602625in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.816126in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.652982in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.597989in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.597989in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.227706in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.227706in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.214875in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{1.214875in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.260702in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.183712in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{1.183712in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{1.178213in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{1.178213in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{1.176380in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{1.176380in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{1.040732in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{1.040732in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{0.972908in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{0.972908in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{0.901417in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{0.901417in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{0.751104in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{0.751104in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{0.719942in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{0.719942in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{2.081924in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{2.081924in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{2.004934in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{2.004934in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.992103in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.992103in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.990269in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{2.061760in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{2.041596in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{2.072758in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{2.072758in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{2.004934in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{2.004934in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.984770in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.993936in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.993936in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.959107in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.959107in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.971939in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.971939in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.995769in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.995769in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.913280in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.959107in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.942609in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.942609in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.878451in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.878451in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.374353in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.374353in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.332192in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{1.332192in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{1.112222in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{1.112222in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{1.055396in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{1.055396in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{0.965575in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.965575in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{0.872088in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.872088in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{0.840926in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{0.840926in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{0.820762in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{0.820762in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{0.650285in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{0.650285in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{2.052594in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{2.052594in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.977438in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.960940in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.960940in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.929778in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.929778in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.894949in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.876618in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.878451in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.878451in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.816126in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.816126in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.698809in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.698809in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.548496in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{1.548496in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{1.383519in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{1.383519in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{1.110389in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{1.110389in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{1.090225in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{1.090225in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{1.020568in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{1.020568in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{0.963742in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{0.963742in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{0.963742in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{0.851924in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{0.877587in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{0.877587in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.604458in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{0.604458in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{0.591626in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{0.591626in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.808794in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.792296in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.647483in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.647483in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.583325in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.583325in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.528332in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.528332in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.499003in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.500836in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.500836in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.398183in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.398183in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.374353in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.374353in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.365188in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.398183in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.398183in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.323027in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.323027in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.235039in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.235039in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.075560in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{1.075560in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{0.956410in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{0.956410in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.925247in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.925247in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{0.916082in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{0.916082in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.903250in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{0.903250in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{0.853757in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{0.853757in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{0.674115in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{0.674115in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{0.619122in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{0.619122in}}%
\pgfpathlineto{\pgfqpoint{1.592246in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.610821in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.651149in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.537498in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.444010in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.444010in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.400016in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.400016in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.334025in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.334025in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.319361in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.319361in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.257036in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.257036in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.205709in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.205709in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.202043in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.202043in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.158049in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{0.971075in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{0.971075in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{0.906917in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{0.906917in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{0.916082in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{0.916082in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{0.738273in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{0.738273in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.685113in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{0.685113in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{0.642952in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{0.642952in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.854621in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.539331in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.539331in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.539331in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.544830in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.544830in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.577825in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.577825in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.577825in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.577825in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.575992in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.575992in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.440344in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.440344in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.354189in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.354189in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.319361in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.242371in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.242371in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.198377in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.198377in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.115888in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.115888in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{0.954577in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{0.855590in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{0.855590in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{0.837259in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{0.837259in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{0.740106in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{0.740106in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{0.716276in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{0.716276in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{0.641119in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{0.641119in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.832624in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.838123in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.845456in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.845456in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.872952in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.872952in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.856454in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.876618in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.876618in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.883951in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.614487in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.654815in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.449510in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.449510in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.383519in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.383519in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.264368in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.264368in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.163548in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.163548in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.167215in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.167215in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{1.027900in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{1.027900in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{1.018735in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{1.018735in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{1.000404in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{1.000404in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{0.991238in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{0.991238in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{0.906917in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{0.906917in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{0.945411in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{0.945411in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{0.914249in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{0.914249in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{0.760270in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{0.760270in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.973772in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.847289in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.847289in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.808794in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.832624in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.832624in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.852788in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.905948in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.905948in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.795963in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.852788in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.852788in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.839957in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.794129in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.794129in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.383519in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.383519in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.282699in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.251536in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.251536in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.227706in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.227706in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.163548in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.163548in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.077393in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.077393in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{0.967408in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{0.967408in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{0.903250in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{0.903250in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{0.842759in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{0.842759in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{0.729107in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{0.729107in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{0.602625in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{0.602625in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{0.597125in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{0.597125in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.865620in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.863787in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.863787in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.927945in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.861954in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.792296in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.792296in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.440344in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.440344in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.365188in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.365188in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.202043in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.202043in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.137885in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.137885in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.048064in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.048064in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.112222in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{1.112222in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{1.088392in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{1.088392in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{0.993072in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{0.993072in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{0.672282in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{0.672282in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.599822in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.647483in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.647483in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.654815in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.654815in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.370687in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{1.370687in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.324860in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.249703in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.249703in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{1.147051in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{1.147051in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{1.007736in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{1.007736in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{0.888586in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.888586in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{0.894085in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{0.894085in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{0.818929in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{0.818929in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{0.780434in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{0.780434in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{0.672282in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{0.672282in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.766633in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.856454in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.856454in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.856454in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.775799in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.775799in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.704308in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.704308in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.449510in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.449510in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.427513in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.427513in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.444010in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.352356in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.352356in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.334025in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.334025in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.249703in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.249703in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.141551in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.141551in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.016902in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.016902in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{0.670449in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{0.670449in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{0.650285in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{0.650285in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.828958in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.828958in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.691477in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.691477in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.651149in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.651149in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.500836in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.500836in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.539331in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.539331in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.324860in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.324860in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.027900in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.018735in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.018735in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{0.965575in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{0.965575in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{0.875754in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{0.875754in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{0.818929in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{0.818929in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{0.818929in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{0.818929in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{0.842759in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{0.842759in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{0.795098in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{0.795098in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{0.751104in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{0.751104in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{0.697945in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.697945in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.729107in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{0.729107in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.628288in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{0.628288in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.814293in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.568660in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.610821in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.610821in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.629152in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.488004in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.488004in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.004070in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.004070in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{0.963742in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{0.963742in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{0.864756in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{0.840926in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{0.840926in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.738273in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{0.738273in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.721775in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{2.043429in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{2.043429in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.986603in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.962773in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.860120in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.847289in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.849122in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.704308in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.700642in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.700642in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.658481in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.658481in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.614487in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.475173in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.475173in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.323027in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.323027in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.262535in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.262535in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.163548in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.163548in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.011402in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.011402in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.031566in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.031566in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.000404in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{1.000404in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{0.822595in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{0.822595in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{0.831760in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{0.831760in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{0.791432in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{0.791432in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{0.703444in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{0.703444in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.869286in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.869286in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.827125in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.654815in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.654815in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.359688in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.354189in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.354189in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.293697in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.293697in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.097557in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.049897in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.049897in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.007736in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.007736in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.005903in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.005903in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{0.941745in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{0.941745in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{0.796931in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{0.760270in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.760270in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{0.716276in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{0.716276in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{0.664949in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{0.664949in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{0.611790in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{0.611790in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.918779in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.863787in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.863787in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.806961in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.806961in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.629152in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.610821in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.610821in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.568660in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.568660in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.211209in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.211209in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.165381in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.165381in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.134219in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.134219in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.071894in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{1.071894in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{0.903250in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{0.903250in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{0.829927in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{0.829927in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{0.714443in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{0.714443in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.614487in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.570493in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.597989in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.575992in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.499003in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.357855in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.357855in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.293697in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.293697in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.258869in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.258869in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.203876in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.203876in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.075560in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{1.075560in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.018735in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{1.018735in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{0.906917in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{0.906917in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{0.846425in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{0.846425in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{0.800598in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.800598in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{0.718109in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{0.718109in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{0.782267in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{0.782267in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{0.751104in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{0.751104in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{0.668616in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{0.668616in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{0.644785in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{0.644785in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{0.598958in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{0.598958in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.920612in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.920612in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.900448in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.949942in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.949942in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.955441in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.955441in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.887617in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.887617in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.330359in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.112222in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{0.989405in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{0.989405in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{0.947244in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{0.947244in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{0.840926in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.840926in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{0.718109in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{0.718109in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.814293in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.814293in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.759301in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.823459in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.872952in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.794129in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.794129in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.700642in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.460508in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.460508in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.418347in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.280866in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.280866in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.134219in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.134219in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.139718in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.139718in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.004070in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.004070in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{0.910583in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{0.910583in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{0.705277in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{0.705277in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{0.675948in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{0.675948in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.960940in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.960940in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.959107in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.959107in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.876618in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.876618in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.856454in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.856454in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.832624in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.832624in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.577825in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.612654in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.564994in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.564994in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.264368in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.240538in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.136052in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.136052in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{0.993072in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{0.993072in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{0.952744in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{0.952744in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{0.884920in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{0.884920in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{0.824428in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{0.824428in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{0.774934in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{0.774934in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{0.663116in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{0.663116in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.644785in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{0.644785in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.624622in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{0.624622in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{0.604458in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{0.604458in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{0.606291in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{0.606291in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{0.611790in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{0.611790in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.955441in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.955441in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.957274in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.957274in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.986603in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{2.059927in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{2.059927in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.935277in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.935277in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.951775in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.951775in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.830791in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.792296in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.792296in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.819793in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.819793in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.748302in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.748302in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.570493in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.570493in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.586991in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.586991in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.449510in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.367021in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{1.367021in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{1.123221in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{1.123221in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{0.976574in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{0.976574in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.916082in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.916082in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{0.771268in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{0.771268in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{0.758437in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{0.758437in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{0.685113in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{0.685113in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{0.664949in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{0.664949in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{0.567796in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{0.567796in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.990269in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.926112in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.926112in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.920612in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.872952in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.852788in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.852788in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.779465in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.652982in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.652982in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.332192in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.332192in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.224040in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.224040in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.218541in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.218541in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.136052in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.136052in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.108556in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.108556in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{0.732774in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{0.732774in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{0.694279in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{0.694279in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{2.070925in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{2.006767in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{2.006767in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{2.059927in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{2.059927in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{2.058094in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.955441in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.955441in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.935277in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.935277in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.904115in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.904115in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.599822in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.599822in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.475173in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.475173in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.528332in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.407349in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.407349in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.394517in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.394517in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.370687in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.277200in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.249703in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.249703in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.218541in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.218541in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.205709in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.176380in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.176380in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{1.071894in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{1.071894in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{1.004070in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{1.004070in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{0.954577in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.954577in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.945411in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{0.945411in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{0.910583in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{0.910583in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{0.795098in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{0.795098in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.878451in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.869286in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.869286in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.838123in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.838123in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.850955in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.588824in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.588824in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.548496in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.548496in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.568660in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.400016in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.400016in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.528332in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.537498in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.553995in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.553995in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.368854in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.368854in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.301030in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.301030in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.359688in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.359688in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.324860in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.264368in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.264368in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.134219in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.134219in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.092058in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.092058in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{0.947244in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{0.947244in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{0.811596in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{0.811596in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{0.622788in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{0.622788in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{0.591626in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.591626in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.856454in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.856454in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.887617in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.887617in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.775799in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.775799in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.290031in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.290031in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.335858in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.258869in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.258869in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{1.139718in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{1.139718in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{1.026067in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{1.026067in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{0.914249in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{0.914249in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{0.727274in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{0.727274in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{0.571462in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{0.571462in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{2.157080in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{2.157080in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{2.087423in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{2.087423in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{2.019599in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{2.006767in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{2.006767in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.997602in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.997602in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.966439in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.880284in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.880284in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.838123in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.838123in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.816126in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.816126in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.810627in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.651149in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.658481in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.658481in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.597989in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.597989in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.570493in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.570493in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.568660in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.537498in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.537498in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.460508in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{1.176380in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{1.176380in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{1.181879in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{1.181879in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{1.053563in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{1.053563in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.945411in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.945411in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{0.917915in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{0.917915in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{0.804264in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{0.804264in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{0.732774in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{0.732774in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{0.624622in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{0.624622in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.608988in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.608988in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.651149in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.564994in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.564994in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.603489in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.605322in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.605322in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.570493in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.357855in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.357855in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.092058in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.092058in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{0.919748in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{0.919748in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{0.884920in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{0.884920in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{0.831760in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{0.831760in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{0.774934in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{0.774934in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.701611in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{0.617289in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{0.617289in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.946275in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.946275in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.907781in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.924278in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.924278in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.918779in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.918779in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.885784in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.885784in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.924278in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.924278in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.860120in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.860120in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.861954in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.861954in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.656648in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.451343in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.451343in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.442177in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.442177in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.319361in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.319361in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{0.888586in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{0.888586in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{0.802431in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{0.802431in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{0.696112in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.696112in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{0.650285in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{0.650285in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.960940in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.929778in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.960940in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.944442in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.986603in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.856454in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.856454in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.773966in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.773966in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.698809in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.568660in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.568660in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.357855in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.357855in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.282699in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.181879in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.181879in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.147051in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.147051in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.145218in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.145218in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.092058in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.092058in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.038899in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{1.038899in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.998571in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.998571in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{1.007736in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{1.007736in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.923414in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{0.923414in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{0.925247in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{0.925247in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{0.901417in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{0.901417in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{0.683280in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.904115in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.904115in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.883951in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.832624in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.819793in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.819793in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.803295in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.803295in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.795963in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.795963in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.819793in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.819793in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.838123in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.838123in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.845456in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.845456in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.843623in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.843623in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.792296in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.792296in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.678645in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.634651in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.575992in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.575992in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.097557in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.097557in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.729107in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{0.729107in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{2.012267in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{2.028764in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{2.028764in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.992103in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.992103in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.920612in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.896782in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.896782in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.850955in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.850955in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.834457in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.766633in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.766633in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.559495in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.559495in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.249703in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.249703in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.092058in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.092058in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{0.895918in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{0.895918in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{0.884920in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{0.831760in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{0.831760in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{0.782267in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{0.782267in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{0.657617in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{0.657617in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{0.655784in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.704308in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.704308in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.691477in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.636484in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.652982in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.740970in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.794129in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.794129in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.795963in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.795963in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.783131in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.783131in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.801462in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.777632in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.691477in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.691477in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.607155in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.607155in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.460508in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.460508in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{1.178213in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{1.178213in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{1.020568in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{1.020568in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{0.971075in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.971075in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{0.914249in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{0.914249in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{0.831760in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{0.831760in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{0.804264in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{0.696112in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{0.696112in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{0.675948in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{0.675948in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.816126in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.816126in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.553995in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.451343in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.433012in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.433012in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.367021in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.367021in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.332192in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.332192in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.286365in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.286365in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.236872in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.253370in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.240538in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.178213in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.178213in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.073727in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.073727in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.097557in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.097557in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.090225in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.090225in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.026067in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.026067in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{0.998571in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{0.998571in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{0.888586in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{0.888586in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{0.853757in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{0.853757in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{0.829927in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{0.829927in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.663116in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{0.663116in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{0.591626in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{0.591626in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{0.582461in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{0.582461in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.894949in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.907781in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.907781in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.916946in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.916946in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.999435in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.960940in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.871119in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.871119in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.907781in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.907781in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.762967in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.797796in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.766633in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.766633in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.816126in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.816126in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.707974in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.629152in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.629152in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.601656in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.434845in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.434845in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.400016in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.400016in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.321194in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.321194in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.339524in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.284532in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.284532in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{1.075560in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{1.075560in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{1.026067in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.026067in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{0.939912in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{0.939912in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{0.831760in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{0.831760in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{0.732774in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{0.732774in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{0.661283in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{0.661283in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{0.597125in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{0.597125in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.691477in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.706141in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.524666in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.524666in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.548496in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.548496in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.500836in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.500836in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.357855in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.363355in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.363355in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.128720in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.128720in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.139718in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.139718in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.090225in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.090225in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{1.163548in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{1.163548in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{0.927080in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{0.927080in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{0.795098in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{0.795098in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{0.811596in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{0.710777in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{0.710777in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{0.661283in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{0.661283in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.993936in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.959107in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.944442in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.944442in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.693310in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.652982in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.652982in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.394517in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.394517in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.440344in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.440344in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.444010in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.444010in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.444010in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{1.035232in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{1.035232in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{0.936246in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{0.820762in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{0.820762in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{0.804264in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.804264in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.795098in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{0.795098in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{0.725441in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{0.725441in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{0.657617in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{0.657617in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{2.043429in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.979271in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.973772in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.964606in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.992103in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.992103in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.926112in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.916946in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.896782in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.927945in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.927945in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.874785in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.874785in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.847289in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.847289in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.597989in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.597989in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.488004in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.488004in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.383519in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.383519in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.352356in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.352356in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.332192in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.332192in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.284532in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.284532in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.205709in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.205709in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.139718in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.139718in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.104890in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.104890in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.158049in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.158049in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.077393in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.077393in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{0.837259in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{0.837259in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{0.760270in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{0.760270in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{0.670449in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{0.670449in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.693310in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.695143in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.638317in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.607155in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.607155in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.597989in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.597989in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.499003in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.348690in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.348690in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.282699in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.282699in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.323027in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.323027in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.302863in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.242371in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.242371in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.244204in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.224040in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.224040in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.218541in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.218541in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.099390in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{0.949078in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{0.894085in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{0.894085in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{0.921581in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{0.921581in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{0.851924in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{0.851924in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{0.771268in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{0.771268in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{0.688780in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{0.688780in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{0.620955in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{0.620955in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.704308in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.704308in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.517334in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.453176in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.282699in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.282699in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.273533in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.273533in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.159882in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{1.159882in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{0.996738in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.996738in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{0.789599in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{0.789599in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{0.738273in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{0.738273in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{0.696112in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{0.696112in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{0.591626in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{0.591626in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{0.575128in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.937110in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.937110in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.960940in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.960940in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.915113in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.927945in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.927945in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.889450in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.949942in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.907781in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.907781in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.770299in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.751969in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.728138in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.744636in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.693310in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.693310in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.641983in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.625486in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.368854in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.368854in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.183712in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.183712in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.104890in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.026067in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.026067in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.002237in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{0.989405in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{0.989405in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{0.921581in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{0.921581in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{0.736440in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{0.736440in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{0.690613in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{0.690613in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{0.670449in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{0.670449in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{0.672282in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{0.672282in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.693310in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.693310in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.647483in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.440344in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.475173in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.462341in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.323027in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.323027in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.273533in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.273533in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.231373in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.090225in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.090225in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{1.011402in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{1.011402in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{0.936246in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{0.936246in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{0.894085in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.894085in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{0.727274in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{0.727274in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.725441in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{0.725441in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{0.567796in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{0.567796in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303503in}{0.634704in}}%
\pgfpathlineto{\pgfqpoint{2.244347in}{0.771498in}}%
\pgfpathlineto{\pgfqpoint{2.302973in}{0.703439in}}%
\pgfpathlineto{\pgfqpoint{2.302739in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{2.303724in}{1.138808in}}%
\pgfpathlineto{\pgfqpoint{2.303958in}{0.703450in}}%
\pgfpathlineto{\pgfqpoint{2.362510in}{0.772872in}}%
\pgfpathlineto{\pgfqpoint{2.303503in}{0.634704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629216in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023094in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023094in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416971in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416971in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810848in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810848in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204725in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204725in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598603in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598603in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613910in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{0.474309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.432099in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{0.932580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.890371in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{1.390851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322114in, y=1.348642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{1.849122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472965in, y=1.806913in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{2.307393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413937in, y=2.265184in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=1.393967in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.631186in}{0.552032in}}{\pgfqpoint{2.598603in}{1.998292in}}{%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.998292in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{1.726360in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.717548in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.710560in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.703695in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.695699in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.688891in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.680042in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.672918in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.666458in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.660209in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.653815in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.646411in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.639408in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.634617in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.628408in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.622418in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.617362in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.608844in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.603824in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.596843in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.588200in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.584130in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.579688in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.570498in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.565550in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.560091in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.554592in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.543619in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.537513in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.530049in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.525468in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.512743in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.506901in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.500477in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.496181in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.491165in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.486029in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.481591in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.477026in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.471398in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.464305in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.452582in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.447946in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.443027in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.437041in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.429696in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.424009in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.416942in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.409984in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.393666in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.387686in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.382760in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.375578in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.369192in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.363799in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.357909in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.353551in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.347301in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.343058in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.337823in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.325253in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.318885in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.312130in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.301570in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.296409in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.291998in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.286713in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.279906in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.273628in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.268051in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.261118in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.255057in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.248177in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.242323in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.235403in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.230779in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.225653in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.218811in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.212417in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.207609in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.201330in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.195473in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.188828in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.184988in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.180735in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.174433in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.167653in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.160703in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.154576in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.148988in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.142821in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.137381in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.131640in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.125420in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.120496in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.115946in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.104726in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.098878in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.092641in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.087806in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.082447in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.076454in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.071659in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.065934in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.059086in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.052503in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.042614in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.036946in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.032277in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.026817in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.022592in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.018085in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.009393in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.003751in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{0.999848in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{0.994679in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{0.988061in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{0.981974in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{0.976701in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{0.972109in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{0.968120in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{0.964250in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{0.959316in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{0.954616in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{0.950184in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{0.946738in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{0.941957in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{0.936557in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{0.932879in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{0.928264in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{0.924257in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{0.919937in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{0.915175in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{0.911622in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{0.907125in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{0.901204in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{0.898168in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.893489in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{0.889279in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{0.885428in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.881943in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{0.877048in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{0.874083in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{0.869934in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{0.866017in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{0.862194in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{0.859471in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{0.856871in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{0.853849in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{0.850906in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{0.848275in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{0.844897in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{0.841064in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{0.838602in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{0.835912in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{0.827557in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{0.823458in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{0.819528in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{0.816954in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{0.813523in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{0.809957in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{0.806286in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{0.803758in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{0.801226in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{0.797816in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{0.794599in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{0.792613in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.789180in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{0.786431in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{0.783674in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{0.781174in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{0.778044in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{0.775508in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{0.773566in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{0.771215in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.768603in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{0.765790in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{0.762465in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{0.760339in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{0.757687in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{0.756235in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{0.753524in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{0.751084in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{0.747390in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{0.744379in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{0.741605in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{0.739441in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.737294in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{0.735057in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.732717in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{0.729996in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{0.728675in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{0.724613in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{0.722463in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{0.719875in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.716909in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{0.714535in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{0.713521in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{0.711438in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{0.707831in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{0.705152in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{0.704432in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{0.702568in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{0.699237in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{0.697342in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{0.694373in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{0.692737in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{0.690709in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{0.689750in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{0.688118in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{0.686638in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{0.683857in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.681859in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.680551in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{0.678121in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{0.676381in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{0.675584in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{0.674295in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{0.672928in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{0.671281in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{0.669814in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{0.668140in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{0.666048in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{0.663841in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.661875in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{0.660364in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{0.659064in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.658092in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{0.656271in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{0.655027in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{0.653747in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{0.652117in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{0.650581in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{0.648955in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{0.647323in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{0.645873in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{0.644246in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{0.642727in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{0.641348in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{0.640296in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{0.639414in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{0.637824in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{0.636562in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{0.635868in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{0.634822in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{0.633963in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{0.632777in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{0.631057in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{0.629919in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{0.628976in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{0.626810in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{0.625552in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{0.624546in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{0.622737in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{0.621532in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{0.620171in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{0.618873in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{0.617777in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{0.617149in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{0.616211in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{0.614642in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{0.613906in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{0.613180in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{0.612444in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{0.611601in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{0.610709in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{0.609787in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{0.609203in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{0.607943in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{0.607445in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{0.606821in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{0.606875in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{0.605970in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{0.605130in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{0.603796in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{0.603399in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{0.602719in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{0.601892in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{0.601161in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{0.600632in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{0.599663in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{0.599217in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{0.598493in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{0.597586in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{0.596820in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{0.596026in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{0.595211in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.594326in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{0.593309in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{0.592774in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{0.592333in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{0.591276in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{0.590818in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{0.590151in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{0.589348in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{0.589031in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{0.587863in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{0.587834in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{0.587322in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{0.586634in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{0.586111in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{0.585928in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{0.585236in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{0.584525in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{0.584139in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{0.583588in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{0.582675in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{0.581828in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{0.581066in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{0.580363in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{0.579151in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{0.578279in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{0.577916in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{0.577540in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{0.577327in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{0.576920in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{0.576642in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{0.576587in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{0.576053in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{0.575987in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{0.575245in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{0.574884in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{0.574422in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{0.574470in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{0.574141in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{0.572725in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{0.572390in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{0.571282in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{0.570622in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{0.570328in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{0.569971in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{0.569842in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{0.569667in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{0.569246in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{0.569289in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{0.569025in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{0.568833in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{0.568582in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{0.568195in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{0.567836in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{0.567510in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{0.567569in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{0.567468in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{0.567139in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{0.566538in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{0.566269in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{0.565863in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{0.565728in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{0.565619in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{0.565530in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{0.565294in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{0.564722in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{0.564340in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{0.564117in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{0.563887in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{0.563548in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{0.563142in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{0.563201in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{0.562696in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{0.562128in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{0.561902in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.561686in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{0.561531in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{0.561620in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{0.561285in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{0.561435in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{0.561504in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{0.561265in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{0.560943in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{0.560718in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{0.560445in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{0.559975in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{0.559641in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{0.559769in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{0.559969in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{0.559728in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{0.559396in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{0.559072in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{0.558693in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{0.558407in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{0.558349in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{0.558223in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{0.558167in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{0.558011in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{0.557818in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{0.557709in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{0.557456in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{0.557349in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{0.557343in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{0.556996in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{0.556922in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{0.556921in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{0.556855in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{0.556750in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{0.556574in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{0.556684in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{0.556388in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{0.556100in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{0.555783in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{0.555522in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{0.555083in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{0.554743in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{0.554682in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{0.554758in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{0.554585in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{0.554487in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{0.554479in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{0.554404in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{0.554257in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{0.554164in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{0.554038in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{0.553666in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{0.553719in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{0.553567in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{0.553743in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{0.553772in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{0.553481in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{0.553300in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{0.553167in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{0.553064in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{0.553231in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{0.552912in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{0.552850in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{0.552705in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{0.552992in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{0.553358in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{0.553436in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{0.553133in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{0.552930in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{0.552942in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{0.553246in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{0.553174in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{0.553427in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{0.553209in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{0.553304in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{0.553262in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{0.553193in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{0.553148in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{0.553109in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{0.553084in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{0.553035in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{0.553113in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{0.553076in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{0.553193in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{0.553181in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{0.553239in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{0.553166in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{0.553129in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{0.553017in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{0.553114in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{0.553025in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{0.552930in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{0.553042in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{0.552857in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{0.552795in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{0.552755in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{0.552580in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{0.552818in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{0.552684in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.552473in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{0.552467in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{0.552575in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{0.552522in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{0.552449in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{0.552321in}}%
\pgfpathlineto{\pgfqpoint{1.592246in}{0.552284in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{0.552231in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{0.552260in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{0.552220in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{0.552118in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{0.552094in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{0.552059in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{0.552343in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{0.552282in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{0.552282in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{0.552181in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.552116in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{0.552052in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{0.552032in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{0.552385in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{0.552256in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{0.552307in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{0.552328in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{0.552307in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{0.552354in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{0.552546in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{0.552475in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{0.552463in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{0.552463in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{0.552358in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{0.552327in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{0.552280in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{0.552434in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{0.552435in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{0.552408in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{0.552491in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{0.552491in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{0.552491in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{0.552491in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{0.552682in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{0.552640in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{0.552611in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{0.552578in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{0.552562in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{0.552591in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{0.552537in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{0.552544in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{0.553057in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{0.553031in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{0.552973in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{0.552939in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{0.552927in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{0.553134in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{0.553137in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{0.553129in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{0.553117in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{0.553452in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{0.553452in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{0.553457in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{0.553457in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{0.553460in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{0.553460in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{0.553434in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{0.553494in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{0.553593in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{0.553780in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{0.553759in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{0.553759in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{0.553809in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{0.553795in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{0.553781in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{0.553781in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{0.553885in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{0.553895in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{0.553851in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{0.553842in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{0.553846in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{0.553896in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{0.553888in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{0.553915in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{0.553843in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{0.553826in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{0.553861in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{0.553923in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{0.553923in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{0.554034in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{0.554254in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{0.554368in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{0.554403in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{0.554523in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{0.554523in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{0.554544in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{0.554526in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{0.554594in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{0.554618in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{0.554755in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{0.554755in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{0.554803in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{0.554803in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{0.554786in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{0.554786in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{0.554786in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{0.554810in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{0.554778in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{0.554798in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{0.554798in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{0.554869in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{0.554869in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{0.554869in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{0.554907in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{0.554909in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{0.554982in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{0.554982in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{0.555352in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{0.555352in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{0.555324in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{0.555366in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{0.555364in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{0.555347in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{0.555347in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{0.555347in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{0.555340in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{0.555333in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{0.555570in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{0.555700in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{0.555685in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{0.555685in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{0.555679in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{0.555671in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{0.555671in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{0.555658in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{0.555648in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{0.555721in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{0.555749in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{0.555734in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{0.555819in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{0.555833in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{0.555823in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{0.556154in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{0.556154in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{0.556226in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{0.556226in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{0.556256in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{0.556242in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{0.556242in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{0.556319in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{0.556319in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{0.556319in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{0.556366in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{0.556457in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{0.556423in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{0.556423in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{0.556546in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{0.556618in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{0.556752in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{0.556752in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{0.556752in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{0.557208in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{0.557210in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{0.557269in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{0.557484in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{0.557560in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{0.557553in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{0.557571in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{0.557571in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{0.557705in}}%
\pgfpathlineto{\pgfqpoint{1.921134in}{0.557705in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{0.557985in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{0.557974in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{0.557979in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{0.557979in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{0.557970in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{0.558264in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{0.558264in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{0.558309in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{0.558309in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{0.558315in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{0.558315in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{0.558315in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{0.558604in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{0.558604in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{0.558604in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{0.558604in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{0.558596in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{0.558604in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{0.558606in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{0.558606in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{0.558606in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{0.558777in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{0.558777in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{0.558777in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{0.558786in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{0.558786in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{0.558801in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{0.558801in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{0.558801in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{0.558801in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{0.558801in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{0.558821in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{0.558821in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{0.558821in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{0.558821in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{0.558821in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{0.558916in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{0.558916in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{0.558916in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{0.558928in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{0.558930in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{0.559028in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{0.559100in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{0.559100in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{0.559268in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{0.559268in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{0.559263in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{0.559263in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{0.559271in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{0.559271in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{0.559266in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{0.559647in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{0.559647in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{0.559647in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{0.559647in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{0.559647in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{0.559672in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{0.559672in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{0.559672in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.559672in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{0.559672in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{0.559672in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{0.559672in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{0.559698in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{0.559698in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{0.559698in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{0.559698in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{0.559698in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{0.559698in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{0.559698in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{0.560015in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{0.560015in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{0.560015in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{0.560015in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{0.560223in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{0.560223in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{0.560223in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{0.560223in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{0.560218in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{0.560389in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{0.560389in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{0.560384in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{0.560380in}}%
\pgfpathlineto{\pgfqpoint{2.086562in}{0.560380in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{0.560404in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{0.560404in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{0.560404in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{0.560404in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{0.560404in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{0.560772in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{0.560772in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{0.560774in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{0.561072in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{0.561072in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{0.561140in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{0.561140in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{0.561135in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{0.561135in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{0.561135in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{0.561135in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{0.561275in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{0.561635in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{0.561635in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{0.561635in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{0.561892in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{0.561892in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{0.562030in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{0.562030in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{0.562030in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{0.562030in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{0.562030in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{0.562030in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{0.562030in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{0.562560in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{0.562704in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{0.562704in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{0.562704in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{0.562704in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{0.562704in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{0.562704in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{0.562704in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{0.562704in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{0.563611in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{0.563611in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{0.563827in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{0.563827in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{0.563827in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{0.563827in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{0.563823in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{0.563823in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{0.563823in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{0.563823in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{0.563823in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{0.563823in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{0.563823in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{0.564928in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{0.564928in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{0.564928in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{0.564928in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{0.564928in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{0.565952in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{0.565952in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{0.565952in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{0.565952in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{0.565952in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{0.565952in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{0.565952in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{0.565952in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{0.565952in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{0.565952in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.592695in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.590725in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.588756in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.586786in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.584817in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.580878in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.573001in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.569062in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.567093in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.563154in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.559215in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.555276in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.549368in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.547399in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.541491in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.535582in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.533613in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{0.572262in}}%
\pgfpathlineto{\pgfqpoint{2.525735in}{0.572262in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{0.572262in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{0.572262in}}%
\pgfpathlineto{\pgfqpoint{2.519827in}{0.572262in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{0.572262in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{0.572262in}}%
\pgfpathlineto{\pgfqpoint{2.513919in}{0.572262in}}%
\pgfpathlineto{\pgfqpoint{2.511950in}{0.572262in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.508011in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.506042in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.504072in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.498164in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.496195in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.494225in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.488317in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.486348in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.484378in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.476501in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.468623in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.458776in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.452868in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.450899in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.448929in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.444991in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.443021in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.437113in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.435144in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.427266in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.425297in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.421358in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.415450in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.399695in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.395756in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.393787in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.391817in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.389848in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.387878in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.381970in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.380001in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.374093in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.372123in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.370154in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.366215in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{0.573768in}}%
\pgfpathlineto{\pgfqpoint{2.356368in}{0.573768in}}%
\pgfpathlineto{\pgfqpoint{2.354399in}{0.573768in}}%
\pgfpathlineto{\pgfqpoint{2.352429in}{0.573768in}}%
\pgfpathlineto{\pgfqpoint{2.350460in}{0.573768in}}%
\pgfpathlineto{\pgfqpoint{2.348491in}{0.573768in}}%
\pgfpathlineto{\pgfqpoint{2.346521in}{0.573768in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{0.573768in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{0.573768in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{0.573768in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{0.574777in}}%
\pgfpathlineto{\pgfqpoint{2.336674in}{0.575070in}}%
\pgfpathlineto{\pgfqpoint{2.334705in}{0.575070in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{0.575070in}}%
\pgfpathlineto{\pgfqpoint{2.330766in}{0.575070in}}%
\pgfpathlineto{\pgfqpoint{2.328797in}{0.575070in}}%
\pgfpathlineto{\pgfqpoint{2.326827in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.324858in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.322889in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.320919in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.315011in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.311072in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.309103in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.307134in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.305164in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.303195in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.301225in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.295317in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.289409in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.285470in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.283501in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.279562in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.267746in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{2.263807in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.261838in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.255930in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.251991in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.248052in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.244113in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.236236in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.232297in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.226389in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.224419in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.222450in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.218511in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.216542in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.212603in}{0.576553in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{0.576553in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{0.576553in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{0.576553in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{0.576553in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{0.576553in}}%
\pgfpathlineto{\pgfqpoint{2.200787in}{0.576553in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{0.576560in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{0.576560in}}%
\pgfpathlineto{\pgfqpoint{2.194879in}{0.576560in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{0.576560in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{0.576897in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{0.576897in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.183062in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.179123in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.177154in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.175185in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.171246in}{0.578424in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{0.578737in}}%
\pgfpathlineto{\pgfqpoint{2.167307in}{0.578737in}}%
\pgfpathlineto{\pgfqpoint{2.165338in}{0.578737in}}%
\pgfpathlineto{\pgfqpoint{2.163368in}{0.578737in}}%
\pgfpathlineto{\pgfqpoint{2.161399in}{0.578737in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{0.579256in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{0.579256in}}%
\pgfpathlineto{\pgfqpoint{2.155491in}{0.579256in}}%
\pgfpathlineto{\pgfqpoint{2.153521in}{0.579256in}}%
\pgfpathlineto{\pgfqpoint{2.151552in}{0.579256in}}%
\pgfpathlineto{\pgfqpoint{2.149583in}{0.579256in}}%
\pgfpathlineto{\pgfqpoint{2.147613in}{0.579256in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{2.143674in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{2.135797in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{2.133828in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{2.131858in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{2.129889in}{0.579540in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{0.579540in}}%
\pgfpathlineto{\pgfqpoint{2.125950in}{0.579954in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{0.579954in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{0.579954in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{0.580502in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{0.580770in}}%
\pgfpathlineto{\pgfqpoint{2.116103in}{0.580770in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{0.580770in}}%
\pgfpathlineto{\pgfqpoint{2.112164in}{0.580770in}}%
\pgfpathlineto{\pgfqpoint{2.110195in}{0.580776in}}%
\pgfpathlineto{\pgfqpoint{2.108226in}{0.580776in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{0.580892in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{0.580892in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{0.581369in}}%
\pgfpathlineto{\pgfqpoint{2.100348in}{0.581367in}}%
\pgfpathlineto{\pgfqpoint{2.098379in}{0.581367in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{0.581937in}}%
\pgfpathlineto{\pgfqpoint{2.094440in}{0.581937in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{0.581937in}}%
\pgfpathlineto{\pgfqpoint{2.090501in}{0.581937in}}%
\pgfpathlineto{\pgfqpoint{2.088532in}{0.581937in}}%
\pgfpathlineto{\pgfqpoint{2.086562in}{0.582039in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{0.582039in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{0.582075in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{0.582081in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{0.582081in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{0.582402in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{0.582408in}}%
\pgfpathlineto{\pgfqpoint{2.072777in}{0.582408in}}%
\pgfpathlineto{\pgfqpoint{2.070807in}{0.582408in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{0.582408in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{0.582781in}}%
\pgfpathlineto{\pgfqpoint{2.064899in}{0.582781in}}%
\pgfpathlineto{\pgfqpoint{2.062930in}{0.582781in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{0.582781in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{2.055052in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{2.053083in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{2.045205in}{0.583490in}}%
\pgfpathlineto{\pgfqpoint{2.043236in}{0.583490in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{0.583490in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.583490in}}%
\pgfpathlineto{\pgfqpoint{2.037328in}{0.583490in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{0.583490in}}%
\pgfpathlineto{\pgfqpoint{2.033389in}{0.583490in}}%
\pgfpathlineto{\pgfqpoint{2.031419in}{0.583600in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{0.583600in}}%
\pgfpathlineto{\pgfqpoint{2.027481in}{0.583600in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{0.583600in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{0.583600in}}%
\pgfpathlineto{\pgfqpoint{2.021573in}{0.584205in}}%
\pgfpathlineto{\pgfqpoint{2.019603in}{0.584211in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{0.584211in}}%
\pgfpathlineto{\pgfqpoint{2.015664in}{0.584207in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{0.584207in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{0.584213in}}%
\pgfpathlineto{\pgfqpoint{2.009756in}{0.584213in}}%
\pgfpathlineto{\pgfqpoint{2.007787in}{0.584558in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{0.584558in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{0.584751in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{0.584984in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{0.584983in}}%
\pgfpathlineto{\pgfqpoint{1.997940in}{0.585071in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{0.585071in}}%
\pgfpathlineto{\pgfqpoint{1.994001in}{0.585071in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{1.990062in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{1.982185in}{0.585469in}}%
\pgfpathlineto{\pgfqpoint{1.980215in}{0.585469in}}%
\pgfpathlineto{\pgfqpoint{1.978246in}{0.585469in}}%
\pgfpathlineto{\pgfqpoint{1.976277in}{0.585469in}}%
\pgfpathlineto{\pgfqpoint{1.974307in}{0.585469in}}%
\pgfpathlineto{\pgfqpoint{1.972338in}{0.585608in}}%
\pgfpathlineto{\pgfqpoint{1.970368in}{0.585608in}}%
\pgfpathlineto{\pgfqpoint{1.968399in}{0.585695in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{0.585695in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{0.585695in}}%
\pgfpathlineto{\pgfqpoint{1.962491in}{0.586037in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{0.586037in}}%
\pgfpathlineto{\pgfqpoint{1.958552in}{0.586037in}}%
\pgfpathlineto{\pgfqpoint{1.956583in}{0.586036in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{0.586121in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{0.586161in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{0.586161in}}%
\pgfpathlineto{\pgfqpoint{1.948705in}{0.586161in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{0.586161in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{0.586666in}}%
\pgfpathlineto{\pgfqpoint{1.942797in}{0.586666in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{0.586666in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{0.586749in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{0.586819in}}%
\pgfpathlineto{\pgfqpoint{1.934920in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{1.932950in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{0.587495in}}%
\pgfpathlineto{\pgfqpoint{1.929011in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{1.925073in}{0.587656in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{0.587678in}}%
\pgfpathlineto{\pgfqpoint{1.921134in}{0.588182in}}%
\pgfpathlineto{\pgfqpoint{1.919164in}{0.588182in}}%
\pgfpathlineto{\pgfqpoint{1.917195in}{0.588572in}}%
\pgfpathlineto{\pgfqpoint{1.915226in}{0.588572in}}%
\pgfpathlineto{\pgfqpoint{1.913256in}{0.588689in}}%
\pgfpathlineto{\pgfqpoint{1.911287in}{0.588744in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{0.588963in}}%
\pgfpathlineto{\pgfqpoint{1.907348in}{0.589387in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{0.589582in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{0.589581in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{0.590209in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{0.590209in}}%
\pgfpathlineto{\pgfqpoint{1.897501in}{0.590209in}}%
\pgfpathlineto{\pgfqpoint{1.895532in}{0.590555in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{0.590866in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{0.591168in}}%
\pgfpathlineto{\pgfqpoint{1.889624in}{0.591168in}}%
\pgfpathlineto{\pgfqpoint{1.887654in}{0.591284in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{0.591694in}}%
\pgfpathlineto{\pgfqpoint{1.883715in}{0.591796in}}%
\pgfpathlineto{\pgfqpoint{1.881746in}{0.591796in}}%
\pgfpathlineto{\pgfqpoint{1.879777in}{0.591796in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{0.592123in}}%
\pgfpathlineto{\pgfqpoint{1.875838in}{0.592123in}}%
\pgfpathlineto{\pgfqpoint{1.873869in}{0.592149in}}%
\pgfpathlineto{\pgfqpoint{1.871899in}{0.592347in}}%
\pgfpathlineto{\pgfqpoint{1.869930in}{0.592347in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{0.592577in}}%
\pgfpathlineto{\pgfqpoint{1.865991in}{0.592577in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{0.593213in}}%
\pgfpathlineto{\pgfqpoint{1.862052in}{0.593495in}}%
\pgfpathlineto{\pgfqpoint{1.860083in}{0.593562in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{0.593689in}}%
\pgfpathlineto{\pgfqpoint{1.856144in}{0.593947in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{0.593973in}}%
\pgfpathlineto{\pgfqpoint{1.852205in}{0.594147in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{0.594448in}}%
\pgfpathlineto{\pgfqpoint{1.846297in}{0.594461in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{0.594461in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{0.594537in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{0.594542in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{0.594542in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{0.594589in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{0.594922in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{0.595503in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{0.595587in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{0.595672in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{0.595672in}}%
\pgfpathlineto{\pgfqpoint{1.824634in}{0.595672in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{0.595710in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{0.595756in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{0.596088in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{0.596199in}}%
\pgfpathlineto{\pgfqpoint{1.814787in}{0.596199in}}%
\pgfpathlineto{\pgfqpoint{1.812818in}{0.596763in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{0.596763in}}%
\pgfpathlineto{\pgfqpoint{1.808879in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{0.597245in}}%
\pgfpathlineto{\pgfqpoint{1.804940in}{0.597506in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{0.597506in}}%
\pgfpathlineto{\pgfqpoint{1.801001in}{0.597506in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{0.597757in}}%
\pgfpathlineto{\pgfqpoint{1.797062in}{0.597757in}}%
\pgfpathlineto{\pgfqpoint{1.795093in}{0.597910in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{0.598031in}}%
\pgfpathlineto{\pgfqpoint{1.791154in}{0.598198in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{0.598198in}}%
\pgfpathlineto{\pgfqpoint{1.787216in}{0.598198in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{0.598259in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{0.598259in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{0.598541in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{0.598541in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{0.599146in}}%
\pgfpathlineto{\pgfqpoint{1.773430in}{0.599583in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{0.599606in}}%
\pgfpathlineto{\pgfqpoint{1.769491in}{0.599891in}}%
\pgfpathlineto{\pgfqpoint{1.767522in}{0.599891in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{1.763583in}{0.600654in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{0.600860in}}%
\pgfpathlineto{\pgfqpoint{1.759644in}{0.600860in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{0.601172in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{0.601491in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{0.601671in}}%
\pgfpathlineto{\pgfqpoint{1.751767in}{0.601671in}}%
\pgfpathlineto{\pgfqpoint{1.749797in}{0.602064in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{0.602549in}}%
\pgfpathlineto{\pgfqpoint{1.745858in}{0.602631in}}%
\pgfpathlineto{\pgfqpoint{1.743889in}{0.602812in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{0.603004in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{0.603117in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{0.603354in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{0.603365in}}%
\pgfpathlineto{\pgfqpoint{1.734042in}{0.603481in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{0.603577in}}%
\pgfpathlineto{\pgfqpoint{1.730103in}{0.603755in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{0.604009in}}%
\pgfpathlineto{\pgfqpoint{1.726165in}{0.604009in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{0.604018in}}%
\pgfpathlineto{\pgfqpoint{1.722226in}{0.604118in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{0.604329in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{0.604329in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{0.604399in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{0.604891in}}%
\pgfpathlineto{\pgfqpoint{1.712379in}{0.605374in}}%
\pgfpathlineto{\pgfqpoint{1.710409in}{0.605589in}}%
\pgfpathlineto{\pgfqpoint{1.708440in}{0.605746in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{0.605940in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{0.605940in}}%
\pgfpathlineto{\pgfqpoint{1.702532in}{0.605939in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{0.605939in}}%
\pgfpathlineto{\pgfqpoint{1.698593in}{0.606026in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{0.606234in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{0.606234in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{0.607035in}}%
\pgfpathlineto{\pgfqpoint{1.690716in}{0.607150in}}%
\pgfpathlineto{\pgfqpoint{1.688746in}{0.607385in}}%
\pgfpathlineto{\pgfqpoint{1.686777in}{0.607384in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{0.607841in}}%
\pgfpathlineto{\pgfqpoint{1.682838in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{0.608462in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{0.608701in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{0.608766in}}%
\pgfpathlineto{\pgfqpoint{1.674960in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{0.609921in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{0.610119in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{0.610324in}}%
\pgfpathlineto{\pgfqpoint{1.667083in}{0.610655in}}%
\pgfpathlineto{\pgfqpoint{1.665114in}{0.610829in}}%
\pgfpathlineto{\pgfqpoint{1.663144in}{0.611148in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{0.611196in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{0.611411in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{0.611722in}}%
\pgfpathlineto{\pgfqpoint{1.655267in}{0.611722in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{0.611722in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{0.611722in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{0.612014in}}%
\pgfpathlineto{\pgfqpoint{1.647389in}{0.612453in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{0.612626in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{0.612961in}}%
\pgfpathlineto{\pgfqpoint{1.641481in}{0.613170in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{0.613230in}}%
\pgfpathlineto{\pgfqpoint{1.637542in}{0.613529in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{0.613529in}}%
\pgfpathlineto{\pgfqpoint{1.633603in}{0.613700in}}%
\pgfpathlineto{\pgfqpoint{1.631634in}{0.614172in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{0.614723in}}%
\pgfpathlineto{\pgfqpoint{1.627695in}{0.614949in}}%
\pgfpathlineto{\pgfqpoint{1.625726in}{0.615284in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{0.615515in}}%
\pgfpathlineto{\pgfqpoint{1.621787in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.619818in}{0.616169in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{0.616962in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{0.616976in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.617077in}}%
\pgfpathlineto{\pgfqpoint{1.611940in}{0.617249in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{1.608001in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{1.606032in}{0.618169in}}%
\pgfpathlineto{\pgfqpoint{1.604063in}{0.618768in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{0.619184in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{0.619201in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{0.619436in}}%
\pgfpathlineto{\pgfqpoint{1.596185in}{0.619524in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{0.619631in}}%
\pgfpathlineto{\pgfqpoint{1.592246in}{0.619827in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{0.620629in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{0.620747in}}%
\pgfpathlineto{\pgfqpoint{1.584369in}{0.621310in}}%
\pgfpathlineto{\pgfqpoint{1.582399in}{0.621755in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.622314in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{0.622586in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{0.622937in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{0.623391in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{0.623960in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{0.624008in}}%
\pgfpathlineto{\pgfqpoint{1.568614in}{0.624320in}}%
\pgfpathlineto{\pgfqpoint{1.566644in}{0.624755in}}%
\pgfpathlineto{\pgfqpoint{1.564675in}{0.625443in}}%
\pgfpathlineto{\pgfqpoint{1.562705in}{0.625772in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{0.626028in}}%
\pgfpathlineto{\pgfqpoint{1.558767in}{0.626576in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{0.626959in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{1.552859in}{0.627275in}}%
\pgfpathlineto{\pgfqpoint{1.550889in}{0.627842in}}%
\pgfpathlineto{\pgfqpoint{1.548920in}{0.628398in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{0.629227in}}%
\pgfpathlineto{\pgfqpoint{1.544981in}{0.629362in}}%
\pgfpathlineto{\pgfqpoint{1.543012in}{0.629961in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{0.630795in}}%
\pgfpathlineto{\pgfqpoint{1.539073in}{0.630994in}}%
\pgfpathlineto{\pgfqpoint{1.537103in}{0.631512in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{0.631540in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{0.631695in}}%
\pgfpathlineto{\pgfqpoint{1.531195in}{0.632038in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{0.632760in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{0.633070in}}%
\pgfpathlineto{\pgfqpoint{1.525287in}{0.634030in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{0.634699in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{0.635711in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{0.636272in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{0.636498in}}%
\pgfpathlineto{\pgfqpoint{1.515440in}{0.636939in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{0.637321in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{0.638186in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{0.638730in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{0.639861in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{0.640077in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{0.640924in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{0.641681in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{0.642063in}}%
\pgfpathlineto{\pgfqpoint{1.495746in}{0.642739in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{0.643003in}}%
\pgfpathlineto{\pgfqpoint{1.491808in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{1.489838in}{0.643844in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{0.645091in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{0.645276in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{0.645768in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{0.646310in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{0.646630in}}%
\pgfpathlineto{\pgfqpoint{1.478022in}{0.647176in}}%
\pgfpathlineto{\pgfqpoint{1.476052in}{0.647300in}}%
\pgfpathlineto{\pgfqpoint{1.474083in}{0.647811in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{0.648053in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{0.648823in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{0.649545in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{0.650303in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{0.650730in}}%
\pgfpathlineto{\pgfqpoint{1.462267in}{0.651312in}}%
\pgfpathlineto{\pgfqpoint{1.460297in}{0.651508in}}%
\pgfpathlineto{\pgfqpoint{1.458328in}{0.652117in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{0.652664in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{0.653660in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{0.654355in}}%
\pgfpathlineto{\pgfqpoint{1.450450in}{0.654547in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{0.654922in}}%
\pgfpathlineto{\pgfqpoint{1.446512in}{0.655831in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{0.656484in}}%
\pgfpathlineto{\pgfqpoint{1.442573in}{0.656801in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{0.657966in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{0.658775in}}%
\pgfpathlineto{\pgfqpoint{1.436665in}{0.658951in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{0.659722in}}%
\pgfpathlineto{\pgfqpoint{1.432726in}{0.660625in}}%
\pgfpathlineto{\pgfqpoint{1.430757in}{0.661054in}}%
\pgfpathlineto{\pgfqpoint{1.428787in}{0.661977in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{0.663026in}}%
\pgfpathlineto{\pgfqpoint{1.424848in}{0.663574in}}%
\pgfpathlineto{\pgfqpoint{1.422879in}{0.664867in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{0.665848in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{0.666375in}}%
\pgfpathlineto{\pgfqpoint{1.416971in}{0.666771in}}%
\pgfpathlineto{\pgfqpoint{1.415001in}{0.667303in}}%
\pgfpathlineto{\pgfqpoint{1.413032in}{0.668662in}}%
\pgfpathlineto{\pgfqpoint{1.411063in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{0.670595in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{0.672430in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{0.673523in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{0.674391in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{0.675398in}}%
\pgfpathlineto{\pgfqpoint{1.397277in}{0.676064in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{0.676737in}}%
\pgfpathlineto{\pgfqpoint{1.393338in}{0.677449in}}%
\pgfpathlineto{\pgfqpoint{1.391369in}{0.678540in}}%
\pgfpathlineto{\pgfqpoint{1.389399in}{0.679838in}}%
\pgfpathlineto{\pgfqpoint{1.387430in}{0.680780in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{0.681445in}}%
\pgfpathlineto{\pgfqpoint{1.383491in}{0.682084in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.682505in}}%
\pgfpathlineto{\pgfqpoint{1.379553in}{0.683165in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{0.684439in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{0.684824in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{0.685438in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{0.686450in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{0.687297in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{0.688055in}}%
\pgfpathlineto{\pgfqpoint{1.365767in}{0.688437in}}%
\pgfpathlineto{\pgfqpoint{1.363797in}{0.689684in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{0.690226in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{0.691061in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{0.691867in}}%
\pgfpathlineto{\pgfqpoint{1.355920in}{0.692599in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{0.693593in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{0.693785in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{0.695021in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{0.696145in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{0.696876in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{0.698595in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{0.699371in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{0.700086in}}%
\pgfpathlineto{\pgfqpoint{1.338195in}{0.700721in}}%
\pgfpathlineto{\pgfqpoint{1.336226in}{0.700999in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{0.701793in}}%
\pgfpathlineto{\pgfqpoint{1.332287in}{0.703015in}}%
\pgfpathlineto{\pgfqpoint{1.330318in}{0.704125in}}%
\pgfpathlineto{\pgfqpoint{1.328348in}{0.704407in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{0.705473in}}%
\pgfpathlineto{\pgfqpoint{1.324410in}{0.706248in}}%
\pgfpathlineto{\pgfqpoint{1.322440in}{0.707858in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{0.708649in}}%
\pgfpathlineto{\pgfqpoint{1.318502in}{0.709043in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{0.710681in}}%
\pgfpathlineto{\pgfqpoint{1.314563in}{0.711356in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{0.713591in}}%
\pgfpathlineto{\pgfqpoint{1.308655in}{0.715053in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{0.715868in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{0.716629in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{0.717418in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{0.718606in}}%
\pgfpathlineto{\pgfqpoint{1.298808in}{0.719097in}}%
\pgfpathlineto{\pgfqpoint{1.296838in}{0.719771in}}%
\pgfpathlineto{\pgfqpoint{1.294869in}{0.720564in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{0.722713in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{0.723162in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{0.724757in}}%
\pgfpathlineto{\pgfqpoint{1.286991in}{0.725402in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{0.726898in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{0.728338in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{0.729718in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{0.731192in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{0.732098in}}%
\pgfpathlineto{\pgfqpoint{1.275175in}{0.733122in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{0.733552in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{0.734594in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{0.735998in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{0.737273in}}%
\pgfpathlineto{\pgfqpoint{1.265328in}{0.737984in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{0.739262in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{0.740542in}}%
\pgfpathlineto{\pgfqpoint{1.259420in}{0.741657in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{0.743696in}}%
\pgfpathlineto{\pgfqpoint{1.255481in}{0.744805in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{0.745462in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{0.747373in}}%
\pgfpathlineto{\pgfqpoint{1.249573in}{0.748569in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{0.750092in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{0.751231in}}%
\pgfpathlineto{\pgfqpoint{1.243665in}{0.752125in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{0.753848in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{0.755194in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{0.756846in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{0.757553in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{0.759647in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.760932in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{0.762565in}}%
\pgfpathlineto{\pgfqpoint{1.227910in}{0.763624in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.223971in}{0.767460in}}%
\pgfpathlineto{\pgfqpoint{1.222002in}{0.769563in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{0.770453in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{0.771183in}}%
\pgfpathlineto{\pgfqpoint{1.216093in}{0.773727in}}%
\pgfpathlineto{\pgfqpoint{1.214124in}{0.774371in}}%
\pgfpathlineto{\pgfqpoint{1.212155in}{0.776232in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{0.777824in}}%
\pgfpathlineto{\pgfqpoint{1.208216in}{0.778735in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{0.780714in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{0.781830in}}%
\pgfpathlineto{\pgfqpoint{1.202308in}{0.783039in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{0.785150in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{0.791132in}}%
\pgfpathlineto{\pgfqpoint{1.194430in}{0.793289in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{0.796435in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{0.797556in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{0.799003in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{0.800838in}}%
\pgfpathlineto{\pgfqpoint{1.184583in}{0.802154in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{0.803226in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{0.806482in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{0.807846in}}%
\pgfpathlineto{\pgfqpoint{1.174736in}{0.809163in}}%
\pgfpathlineto{\pgfqpoint{1.172767in}{0.811233in}}%
\pgfpathlineto{\pgfqpoint{1.170798in}{0.812993in}}%
\pgfpathlineto{\pgfqpoint{1.168828in}{0.815133in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{0.817626in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{0.819596in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{0.821809in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{0.823856in}}%
\pgfpathlineto{\pgfqpoint{1.158981in}{0.825942in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{0.827889in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{0.829037in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{0.830877in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{0.832191in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{0.836156in}}%
\pgfpathlineto{\pgfqpoint{1.145196in}{0.838091in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{0.840846in}}%
\pgfpathlineto{\pgfqpoint{1.141257in}{0.841798in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{0.843576in}}%
\pgfpathlineto{\pgfqpoint{1.137318in}{0.845769in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{0.848055in}}%
\pgfpathlineto{\pgfqpoint{1.133379in}{0.850244in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{0.852351in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{0.854989in}}%
\pgfpathlineto{\pgfqpoint{1.127471in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.125502in}{0.859068in}}%
\pgfpathlineto{\pgfqpoint{1.123532in}{0.861088in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{0.863323in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{0.865053in}}%
\pgfpathlineto{\pgfqpoint{1.117624in}{0.868050in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{0.870121in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{0.872232in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.874810in}}%
\pgfpathlineto{\pgfqpoint{1.109747in}{0.877805in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{0.879350in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.880985in}}%
\pgfpathlineto{\pgfqpoint{1.103838in}{0.882883in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{0.885658in}}%
\pgfpathlineto{\pgfqpoint{1.099900in}{0.888596in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{0.890687in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{0.893131in}}%
\pgfpathlineto{\pgfqpoint{1.093991in}{0.895833in}}%
\pgfpathlineto{\pgfqpoint{1.092022in}{0.897626in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{0.901118in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{0.903107in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{0.905011in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{0.906537in}}%
\pgfpathlineto{\pgfqpoint{1.082175in}{0.909786in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{0.911751in}}%
\pgfpathlineto{\pgfqpoint{1.078236in}{0.914623in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{0.917946in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{0.920405in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{0.922508in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{0.925044in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{0.928343in}}%
\pgfpathlineto{\pgfqpoint{1.066420in}{0.930830in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{1.062481in}{0.935991in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{0.938754in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{0.941487in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{0.945148in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{0.948364in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{0.951525in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{0.957909in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.960359in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{0.961950in}}%
\pgfpathlineto{\pgfqpoint{1.042787in}{0.965004in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{0.967437in}}%
\pgfpathlineto{\pgfqpoint{1.038849in}{0.971712in}}%
\pgfpathlineto{\pgfqpoint{1.036879in}{0.974528in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{0.976788in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{0.979706in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{0.982162in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.985351in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{0.987677in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{0.991396in}}%
\pgfpathlineto{\pgfqpoint{1.023094in}{0.994290in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{0.997791in}}%
\pgfpathlineto{\pgfqpoint{1.019155in}{1.000637in}}%
\pgfpathlineto{\pgfqpoint{1.017185in}{1.003718in}}%
\pgfpathlineto{\pgfqpoint{1.015216in}{1.006503in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{1.010048in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{1.012799in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{1.015436in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{1.019165in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{1.022258in}}%
\pgfpathlineto{\pgfqpoint{1.003400in}{1.027179in}}%
\pgfpathlineto{\pgfqpoint{1.001430in}{1.031175in}}%
\pgfpathlineto{\pgfqpoint{0.999461in}{1.033793in}}%
\pgfpathlineto{\pgfqpoint{0.997492in}{1.036834in}}%
\pgfpathlineto{\pgfqpoint{0.995522in}{1.040801in}}%
\pgfpathlineto{\pgfqpoint{0.993553in}{1.045381in}}%
\pgfpathlineto{\pgfqpoint{0.991583in}{1.051049in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{1.053447in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{1.057482in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{1.060501in}}%
\pgfpathlineto{\pgfqpoint{0.983706in}{1.064150in}}%
\pgfpathlineto{\pgfqpoint{0.981736in}{1.068733in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{1.072092in}}%
\pgfpathlineto{\pgfqpoint{0.977798in}{1.076471in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{1.080722in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{1.085163in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{1.089739in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{1.093956in}}%
\pgfpathlineto{\pgfqpoint{0.967951in}{1.097296in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{1.103187in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{1.107907in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{1.112249in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{1.117079in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{1.121476in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{1.126808in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.132581in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{1.137814in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{1.141951in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{1.147053in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{1.152343in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{1.158092in}}%
\pgfpathlineto{\pgfqpoint{0.940379in}{1.162819in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{1.168804in}}%
\pgfpathlineto{\pgfqpoint{0.936441in}{1.173706in}}%
\pgfpathlineto{\pgfqpoint{0.934471in}{1.177663in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.181747in}}%
\pgfpathlineto{\pgfqpoint{0.930532in}{1.186313in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.196081in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{1.201539in}}%
\pgfpathlineto{\pgfqpoint{0.922655in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{0.920685in}{1.209728in}}%
\pgfpathlineto{\pgfqpoint{0.918716in}{1.214217in}}%
\pgfpathlineto{\pgfqpoint{0.916747in}{1.220452in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{1.225743in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{1.228821in}}%
\pgfpathlineto{\pgfqpoint{0.910839in}{1.234753in}}%
\pgfpathlineto{\pgfqpoint{0.908869in}{1.239648in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.243402in}}%
\pgfpathlineto{\pgfqpoint{0.904930in}{1.248307in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.257312in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{1.261766in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.266389in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.271090in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{1.274713in}}%
\pgfpathlineto{\pgfqpoint{0.891145in}{1.278999in}}%
\pgfpathlineto{\pgfqpoint{0.889175in}{1.283742in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.288081in}}%
\pgfpathlineto{\pgfqpoint{0.885236in}{1.293418in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.299195in}}%
\pgfpathlineto{\pgfqpoint{0.881298in}{1.303822in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.309015in}}%
\pgfpathlineto{\pgfqpoint{0.877359in}{1.315827in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.321139in}}%
\pgfpathlineto{\pgfqpoint{0.873420in}{1.326400in}}%
\pgfpathlineto{\pgfqpoint{0.871451in}{1.332881in}}%
\pgfpathlineto{\pgfqpoint{0.869481in}{1.337319in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.341776in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{1.347314in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.353568in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{1.358665in}}%
\pgfpathlineto{\pgfqpoint{0.859634in}{1.362095in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.367217in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{1.376851in}}%
\pgfpathlineto{\pgfqpoint{0.851757in}{1.383278in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{1.386358in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{1.392805in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.397677in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.402930in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.407190in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.412633in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{1.419026in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{1.425237in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{1.429181in}}%
\pgfpathlineto{\pgfqpoint{0.832063in}{1.435419in}}%
\pgfpathlineto{\pgfqpoint{0.830094in}{1.440797in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.447015in}}%
\pgfpathlineto{\pgfqpoint{0.826155in}{1.451887in}}%
\pgfpathlineto{\pgfqpoint{0.824186in}{1.458474in}}%
\pgfpathlineto{\pgfqpoint{0.822216in}{1.464564in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{1.470669in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.475958in}}%
\pgfpathlineto{\pgfqpoint{0.816308in}{1.481035in}}%
\pgfpathlineto{\pgfqpoint{0.814339in}{1.485083in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.488762in}}%
\pgfpathlineto{\pgfqpoint{0.810400in}{1.494424in}}%
\pgfpathlineto{\pgfqpoint{0.808430in}{1.499167in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{1.502910in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.509717in}}%
\pgfpathlineto{\pgfqpoint{0.802522in}{1.517288in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.522991in}}%
\pgfpathlineto{\pgfqpoint{0.798583in}{1.530102in}}%
\pgfpathlineto{\pgfqpoint{0.796614in}{1.535847in}}%
\pgfpathlineto{\pgfqpoint{0.794645in}{1.540721in}}%
\pgfpathlineto{\pgfqpoint{0.792675in}{1.548571in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{1.554882in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{1.561429in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.568012in}}%
\pgfpathlineto{\pgfqpoint{0.784798in}{1.574571in}}%
\pgfpathlineto{\pgfqpoint{0.782828in}{1.579746in}}%
\pgfpathlineto{\pgfqpoint{0.780859in}{1.585899in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.591179in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.597724in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.601962in}}%
\pgfpathlineto{\pgfqpoint{0.772981in}{1.605660in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.612402in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{1.618097in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{1.622478in}}%
\pgfpathlineto{\pgfqpoint{0.765104in}{1.626899in}}%
\pgfpathlineto{\pgfqpoint{0.763135in}{1.633402in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.638530in}}%
\pgfpathlineto{\pgfqpoint{0.759196in}{1.644271in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{1.650364in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.656529in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{1.662169in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{0.745410in}{1.682158in}}%
\pgfpathlineto{\pgfqpoint{0.743441in}{1.686730in}}%
\pgfpathlineto{\pgfqpoint{0.741471in}{1.691133in}}%
\pgfpathlineto{\pgfqpoint{0.739502in}{1.695963in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.702476in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{1.708268in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.713671in}}%
\pgfpathlineto{\pgfqpoint{0.731624in}{1.720760in}}%
\pgfpathlineto{\pgfqpoint{0.729655in}{1.726412in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.731732in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{1.736268in}}%
\pgfpathlineto{\pgfqpoint{0.723747in}{1.742447in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{1.749879in}}%
\pgfpathlineto{\pgfqpoint{0.719808in}{1.756183in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.760901in}}%
\pgfpathlineto{\pgfqpoint{0.715869in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.771609in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.777803in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.782635in}}%
\pgfpathlineto{\pgfqpoint{0.707992in}{1.786349in}}%
\pgfpathlineto{\pgfqpoint{0.706022in}{1.790848in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.793721in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{1.799593in}}%
\pgfpathlineto{\pgfqpoint{0.700114in}{1.805680in}}%
\pgfpathlineto{\pgfqpoint{0.698145in}{1.809917in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.814054in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.818809in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{1.822506in}}%
\pgfpathlineto{\pgfqpoint{0.690267in}{1.827830in}}%
\pgfpathlineto{\pgfqpoint{0.688298in}{1.832438in}}%
\pgfpathlineto{\pgfqpoint{0.686328in}{1.837047in}}%
\pgfpathlineto{\pgfqpoint{0.684359in}{1.839976in}}%
\pgfpathlineto{\pgfqpoint{0.682390in}{1.843225in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{1.847206in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.852982in}}%
\pgfpathlineto{\pgfqpoint{0.676482in}{1.859011in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.863491in}}%
\pgfpathlineto{\pgfqpoint{0.672543in}{1.868717in}}%
\pgfpathlineto{\pgfqpoint{0.670573in}{1.874058in}}%
\pgfpathlineto{\pgfqpoint{0.668604in}{1.877812in}}%
\pgfpathlineto{\pgfqpoint{0.666635in}{1.883670in}}%
\pgfpathlineto{\pgfqpoint{0.664665in}{1.888827in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.894392in}}%
\pgfpathlineto{\pgfqpoint{0.660726in}{1.896782in}}%
\pgfpathlineto{\pgfqpoint{0.658757in}{1.902113in}}%
\pgfpathlineto{\pgfqpoint{0.656788in}{1.906272in}}%
\pgfpathlineto{\pgfqpoint{0.654818in}{1.911804in}}%
\pgfpathlineto{\pgfqpoint{0.652849in}{1.916741in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.919804in}}%
\pgfpathlineto{\pgfqpoint{0.648910in}{1.922668in}}%
\pgfpathlineto{\pgfqpoint{0.646941in}{1.927696in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{1.934607in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.941238in}}%
\pgfpathlineto{\pgfqpoint{0.641033in}{1.948869in}}%
\pgfpathlineto{\pgfqpoint{0.639063in}{1.956451in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{1.965476in}}%
\pgfpathlineto{\pgfqpoint{0.635124in}{1.977584in}}%
\pgfpathlineto{\pgfqpoint{0.633155in}{1.988395in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{1.998292in}}%
\pgfpathlineto{\pgfqpoint{0.631186in}{1.998292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629216in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{0.629216in}{2.320096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598603in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.320096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629216in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.467838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629216in}{2.320096in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{2.320096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401664in,y=2.124085in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont b}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{1.969387in}{1.852258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631186in}{1.862326in}}%
\pgfpathlineto{\pgfqpoint{0.643002in}{1.810640in}}%
\pgfpathlineto{\pgfqpoint{0.650880in}{1.786810in}}%
\pgfpathlineto{\pgfqpoint{0.678451in}{1.716335in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{1.678161in}}%
\pgfpathlineto{\pgfqpoint{0.704053in}{1.650311in}}%
\pgfpathlineto{\pgfqpoint{0.717839in}{1.616150in}}%
\pgfpathlineto{\pgfqpoint{0.755257in}{1.507219in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{0.778890in}{1.441589in}}%
\pgfpathlineto{\pgfqpoint{0.786767in}{1.418032in}}%
\pgfpathlineto{\pgfqpoint{0.800553in}{1.374322in}}%
\pgfpathlineto{\pgfqpoint{0.812369in}{1.338795in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{1.325195in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.213152in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{1.187027in}}%
\pgfpathlineto{\pgfqpoint{0.906900in}{1.089979in}}%
\pgfpathlineto{\pgfqpoint{0.914777in}{1.072840in}}%
\pgfpathlineto{\pgfqpoint{0.928563in}{1.040002in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{0.966987in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{0.956742in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{0.883867in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{0.872590in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.861322in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.838634in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{0.791566in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{0.775853in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{0.769857in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{0.764251in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{0.749618in}}%
\pgfpathlineto{\pgfqpoint{1.139287in}{0.740700in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{0.708203in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{0.702819in}}%
\pgfpathlineto{\pgfqpoint{1.198369in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.204277in}{0.693480in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{0.684835in}}%
\pgfpathlineto{\pgfqpoint{1.225940in}{0.681319in}}%
\pgfpathlineto{\pgfqpoint{1.235787in}{0.675163in}}%
\pgfpathlineto{\pgfqpoint{1.241695in}{0.672333in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{0.666392in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{0.661894in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{0.645385in}}%
\pgfpathlineto{\pgfqpoint{1.312593in}{0.642320in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{0.639310in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{0.633032in}}%
\pgfpathlineto{\pgfqpoint{1.351981in}{0.629824in}}%
\pgfpathlineto{\pgfqpoint{1.359859in}{0.628178in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{0.624319in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{0.612036in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{0.605803in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{0.592478in}}%
\pgfpathlineto{\pgfqpoint{1.556797in}{0.590044in}}%
\pgfpathlineto{\pgfqpoint{1.600124in}{0.585659in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{0.584497in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{0.582530in}}%
\pgfpathlineto{\pgfqpoint{1.838420in}{0.575114in}}%
\pgfpathlineto{\pgfqpoint{1.885685in}{0.574030in}}%
\pgfpathlineto{\pgfqpoint{1.909317in}{0.573224in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{0.572236in}}%
\pgfpathlineto{\pgfqpoint{2.096409in}{0.571171in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{0.570795in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{0.569732in}}%
\pgfpathlineto{\pgfqpoint{2.557246in}{0.569657in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569657in}}%
\pgfpathlineto{\pgfqpoint{2.598603in}{0.569657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> W10k2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.501127in}{1.827646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.501127in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.501127in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256251in}{0.480832in}}%
\pgfpathlineto{\pgfqpoint{1.459986in}{0.480832in}}%
\pgfpathlineto{\pgfqpoint{1.459986in}{1.580456in}}%
\pgfpathlineto{\pgfqpoint{0.256251in}{1.580456in}}%
\pgfpathlineto{\pgfqpoint{0.256251in}{0.480832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256251in}{0.480832in}}{\pgfqpoint{1.203736in}{1.099624in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.256251in}{0.480832in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.206667in,height=1.100000in]{W10k2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.256311in}{0.480832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256311in,y=0.383610in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497058in}{0.480832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497058in,y=0.383610in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737805in}{0.480832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737805in,y=0.383610in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978552in}{0.480832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978552in,y=0.383610in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219300in}{0.480832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219300in,y=0.383610in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.459986in,y=0.234413in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.256251in}{1.580401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.538192in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.256251in}{1.360477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.318267in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.256251in}{1.140552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.098342in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.256251in}{0.920627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.878418in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.256251in}{0.700702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.658493in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256251in,y=1.622123in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256251in}{0.480832in}}%
\pgfpathlineto{\pgfqpoint{0.256251in}{1.580456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459986in}{0.480832in}}%
\pgfpathlineto{\pgfqpoint{1.459986in}{1.580456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256251in}{0.480832in}}%
\pgfpathlineto{\pgfqpoint{1.459986in}{0.480832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256251in}{1.580456in}}%
\pgfpathlineto{\pgfqpoint{1.459986in}{1.580456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857496in}{0.480832in}}%
\pgfpathlineto{\pgfqpoint{2.956292in}{0.480832in}}%
\pgfpathlineto{\pgfqpoint{2.956292in}{1.580456in}}%
\pgfpathlineto{\pgfqpoint{1.857496in}{1.580456in}}%
\pgfpathlineto{\pgfqpoint{1.857496in}{0.480832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.857496in}{0.480832in}}{\pgfqpoint{1.098796in}{1.099624in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.857496in}{0.480832in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.100000in,height=1.100000in]{W10k2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857496in}{0.480832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857496in,y=0.383610in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040629in}{0.480832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040629in,y=0.383610in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223761in}{0.480832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223761in,y=0.383610in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406894in}{0.480832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406894in,y=0.383610in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590027in}{0.480832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590027in,y=0.383610in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773159in}{0.480832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773159in,y=0.383610in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956292in}{0.480832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956292in,y=0.383610in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956292in,y=0.234413in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857496in}{1.580456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609423in, y=1.538247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857496in}{1.397186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609423in, y=1.354976in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857496in}{1.213915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609423in, y=1.171706in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857496in}{1.030644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609423in, y=0.988435in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857496in}{0.847373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609423in, y=0.805164in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857496in}{0.664103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609423in, y=0.621893in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857496in}{0.480832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609423in, y=0.438623in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857496in,y=1.622123in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857496in}{0.480832in}}%
\pgfpathlineto{\pgfqpoint{1.857496in}{1.580456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956292in}{0.480832in}}%
\pgfpathlineto{\pgfqpoint{2.956292in}{1.580456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857496in}{0.480832in}}%
\pgfpathlineto{\pgfqpoint{2.956292in}{0.480832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857496in}{1.580456in}}%
\pgfpathlineto{\pgfqpoint{2.956292in}{1.580456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006292in}{0.480832in}}%
\pgfpathlineto{\pgfqpoint{3.061232in}{0.480832in}}%
\pgfpathlineto{\pgfqpoint{3.061232in}{1.580456in}}%
\pgfpathlineto{\pgfqpoint{3.006292in}{1.580456in}}%
\pgfpathlineto{\pgfqpoint{3.006292in}{0.480832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.006292in}{0.480832in}}{\pgfqpoint{0.054940in}{1.099624in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006667in}{0.480979in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.053333in,height=1.100000in]{W10k2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061232in}{0.480832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158454in, y=0.438623in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061232in}{0.755738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158454in, y=0.713529in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061232in}{1.030644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158454in, y=0.988435in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061232in}{1.305550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158454in, y=1.263341in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061232in}{1.580456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158454in, y=1.538247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006292in}{0.480832in}}%
\pgfpathlineto{\pgfqpoint{3.033762in}{0.480832in}}%
\pgfpathlineto{\pgfqpoint{3.061232in}{0.480832in}}%
\pgfpathlineto{\pgfqpoint{3.061232in}{1.580456in}}%
\pgfpathlineto{\pgfqpoint{3.033762in}{1.580456in}}%
\pgfpathlineto{\pgfqpoint{3.006292in}{1.580456in}}%
\pgfpathlineto{\pgfqpoint{3.006292in}{0.480832in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Wor.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.901568in}{2.412907in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.901568in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.901568in}{2.412907in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.412907in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315279in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{2.255627in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{2.255627in}{2.270698in}}%
\pgfpathlineto{\pgfqpoint{0.315279in}{2.270698in}}%
\pgfpathlineto{\pgfqpoint{0.315279in}{0.304752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315279in}{0.304752in}}{\pgfqpoint{1.940347in}{1.965945in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.315279in}{0.304752in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=1.970000in]{Wor-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324981in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324981in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713051in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713051in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101120in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101120in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489190in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489190in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877259in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877259in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315279in}{2.260868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159029in, y=2.218659in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315279in}{1.867679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.825470in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315279in}{1.474490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.432281in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315279in}{1.081301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.039092in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315279in}{0.688112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.645903in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315279in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{0.315279in}{2.270698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255627in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{2.255627in}{2.270698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315279in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{2.255627in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315279in}{2.270698in}}%
\pgfpathlineto{\pgfqpoint{2.255627in}{2.270698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305627in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{2.402644in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{2.402644in}{2.270698in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{2.270698in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.304752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.305627in}{0.304752in}}{\pgfqpoint{0.097017in}{1.965945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310000in}{0.302907in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.090000in,height=1.970000in]{Wor-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402644in}{0.304753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499866in, y=0.262543in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402644in}{0.550496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499866in, y=0.508286in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402644in}{0.796239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499866in, y=0.754030in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402644in}{1.041982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499866in, y=0.999773in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402644in}{1.287725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499866in, y=1.245516in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402644in}{1.533468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499866in, y=1.491259in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402644in}{1.779211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499866in, y=1.737002in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402644in}{2.024955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499866in, y=1.982745in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402644in}{2.270698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499866in, y=2.228488in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305627in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{2.354135in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{2.402644in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{2.402644in}{2.270698in}}%
\pgfpathlineto{\pgfqpoint{2.354135in}{2.270698in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{2.270698in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.304752in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.461860in}{2.918268in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.461860in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.461860in}{2.918268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.918268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629216in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{3.252489in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{3.252489in}{2.818268in}}%
\pgfpathlineto{\pgfqpoint{0.629216in}{2.818268in}}%
\pgfpathlineto{\pgfqpoint{0.629216in}{0.467838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{2.623273in}{2.350429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638771in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639640in}{1.947063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640508in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641377in}{1.608309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642246in}{1.921005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643114in}{1.113207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643983in}{1.816773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644852in}{1.121893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645720in}{1.243497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646589in}{1.868889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647458in}{1.365101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648326in}{1.903633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649195in}{1.417217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650063in}{1.486705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650932in}{1.269555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651801in}{1.347729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652669in}{1.252183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653538in}{1.356415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654407in}{1.747285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655275in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656144in}{1.243497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657013in}{2.320560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657881in}{1.608309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658750in}{1.243497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659618in}{1.295613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660487in}{1.782029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661356in}{1.773343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662224in}{1.703855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663093in}{1.747285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663962in}{1.278241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664830in}{1.886261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665699in}{1.486705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666567in}{1.026348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667436in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668305in}{1.929691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669173in}{1.243497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670042in}{1.460647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670911in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671779in}{1.564879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672648in}{1.347729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673517in}{1.061092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674385in}{1.564879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675254in}{1.512763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676122in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676991in}{1.921005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677860in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678728in}{1.903633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679597in}{1.877575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680466in}{0.965546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681334in}{1.564879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682203in}{1.512763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683072in}{1.660425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683940in}{1.373787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684809in}{1.842831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685677in}{1.695169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686546in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687415in}{1.434589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688283in}{1.200067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689152in}{1.069778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690021in}{1.973121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690889in}{1.408531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691758in}{0.991604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692626in}{1.295613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693495in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694364in}{1.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695232in}{1.278241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696101in}{1.451961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696970in}{1.651739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697838in}{1.712541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698707in}{1.582251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699576in}{1.721227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700444in}{1.365101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701313in}{1.825459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702181in}{2.372676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703050in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703919in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704787in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705656in}{1.434589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706525in}{1.043720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707393in}{1.868889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708262in}{1.616995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709131in}{1.660425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709999in}{1.669111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710868in}{1.964435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711736in}{1.825459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712605in}{1.582251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713474in}{1.955749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714342in}{1.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715211in}{1.755971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716080in}{1.782029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716948in}{1.478019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717817in}{1.252183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718685in}{1.486705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719554in}{2.198956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720423in}{1.608309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721291in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722160in}{1.469333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723029in}{1.842831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723897in}{1.278241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724766in}{1.260869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725635in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726503in}{2.094724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727372in}{1.147951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728240in}{1.686483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729109in}{1.747285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729978in}{0.948174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730846in}{1.973121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731715in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732584in}{1.512763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733452in}{1.069778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734321in}{1.582251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735190in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736058in}{1.478019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736927in}{1.886261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737795in}{1.486705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738664in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739533in}{1.695169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740401in}{1.451961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741270in}{1.191381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742139in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743007in}{1.469333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743876in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744744in}{1.816773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745613in}{1.851517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746482in}{1.686483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747350in}{1.547507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748219in}{1.182695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749088in}{1.469333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749956in}{2.068667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750825in}{1.886261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751694in}{1.582251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752562in}{1.408531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753431in}{1.434589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754299in}{1.782029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755168in}{1.365101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756037in}{1.408531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756905in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757774in}{1.973121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758643in}{1.469333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759511in}{1.460647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760380in}{1.964435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761249in}{1.408531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762117in}{1.582251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762986in}{1.981807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763854in}{1.339043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764723in}{1.712541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765592in}{1.052406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766460in}{1.521449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767329in}{1.260869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768198in}{1.564879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769066in}{1.312985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769935in}{1.295613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770803in}{2.068667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771672in}{1.608309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772541in}{1.616995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773409in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774278in}{1.286927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775147in}{1.643053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776015in}{1.451961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776884in}{1.504077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777753in}{1.564879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778621in}{1.373787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779490in}{1.504077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780358in}{1.417217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781227in}{1.643053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782096in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782964in}{1.243497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783833in}{1.417217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784702in}{1.799401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785570in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786439in}{2.007865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787308in}{1.929691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788176in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789045in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789913in}{1.252183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790782in}{1.521449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791651in}{1.929691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792519in}{1.226125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793388in}{1.478019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794257in}{1.851517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795125in}{1.469333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795994in}{1.182695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796862in}{1.677797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797731in}{1.773343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798600in}{1.773343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799468in}{1.825459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800337in}{1.651739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801206in}{1.947063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802074in}{1.451961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802943in}{1.616995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803812in}{1.191381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804680in}{1.095836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805549in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806417in}{1.790715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807286in}{1.295613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808155in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809023in}{1.538821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809892in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810761in}{1.947063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811629in}{1.460647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812498in}{1.764657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813367in}{0.765768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814235in}{1.773343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815104in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815972in}{1.947063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816841in}{1.695169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817710in}{1.191381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818578in}{1.677797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819447in}{1.868889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820316in}{1.703855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821184in}{1.486705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822053in}{1.938377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822921in}{1.842831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823790in}{1.156637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824659in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825527in}{1.295613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826396in}{2.007865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827265in}{1.608309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828133in}{1.894947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829002in}{1.877575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829871in}{1.330357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830739in}{2.207642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831608in}{1.894947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832476in}{1.008976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833345in}{1.851517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834214in}{1.330357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835082in}{1.842831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835951in}{2.207642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836820in}{1.747285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837688in}{1.451961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838557in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839426in}{1.252183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840294in}{1.712541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841163in}{1.886261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842031in}{1.504077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842900in}{1.564879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843769in}{1.226125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844637in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845506in}{1.087150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846375in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847243in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848112in}{1.069778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848980in}{1.521449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849849in}{1.226125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850718in}{1.512763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851586in}{1.200067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852455in}{1.703855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853324in}{2.103410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854192in}{1.921005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855061in}{2.259758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855930in}{1.521449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856798in}{1.043720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857667in}{1.981807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858535in}{1.981807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859404in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860273in}{1.816773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861141in}{1.226125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862010in}{1.478019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862879in}{1.365101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863747in}{1.460647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864616in}{1.799401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865485in}{1.643053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866353in}{1.165323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867222in}{1.260869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868090in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868959in}{1.330357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869828in}{1.599623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870696in}{1.886261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871565in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872434in}{1.174009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873302in}{1.851517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874171in}{1.773343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875039in}{1.825459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875908in}{2.016551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876777in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877645in}{1.147951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878514in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879383in}{1.425903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880251in}{1.417217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881120in}{1.999179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881989in}{1.321671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882857in}{1.886261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883726in}{1.755971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884594in}{1.973121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885463in}{1.686483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886332in}{1.703855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887200in}{1.669111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888069in}{1.599623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888938in}{1.547507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889806in}{1.660425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890675in}{1.686483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891544in}{1.851517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892412in}{1.530135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893281in}{2.025237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894149in}{1.182695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895018in}{1.512763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895887in}{1.608309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896755in}{2.120782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897624in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898493in}{1.651739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899361in}{1.182695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900230in}{1.790715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901098in}{1.425903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901967in}{1.095836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902836in}{1.408531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903704in}{1.712541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904573in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905442in}{1.799401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906310in}{1.286927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907179in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908048in}{1.530135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908916in}{1.095836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909785in}{1.521449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910653in}{2.242386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911522in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912391in}{1.825459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913259in}{1.677797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914128in}{1.564879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914997in}{1.104521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915865in}{0.956860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916734in}{1.703855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917603in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918471in}{1.069778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919340in}{1.226125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920208in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921077in}{1.521449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921946in}{1.651739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922814in}{1.842831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923683in}{1.095836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924552in}{1.921005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925420in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926289in}{1.321671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927157in}{1.399845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928026in}{1.947063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928895in}{1.425903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929763in}{1.599623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930632in}{1.226125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931501in}{1.686483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932369in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933238in}{1.200067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934107in}{1.599623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934975in}{1.373787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935844in}{1.321671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936712in}{1.356415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937581in}{0.791826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938450in}{2.138154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939318in}{1.356415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940187in}{1.695169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941056in}{1.460647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941924in}{1.686483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942793in}{1.686483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943662in}{1.851517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944530in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945399in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946267in}{1.860203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947136in}{1.373787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948005in}{1.582251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948873in}{1.504077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949742in}{1.634367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950611in}{1.729913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951479in}{1.773343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952348in}{1.243497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953216in}{1.321671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954085in}{1.530135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954954in}{1.799401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955822in}{1.451961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956691in}{1.321671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957560in}{1.330357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958428in}{1.217439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959297in}{1.894947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960166in}{1.165323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961034in}{1.425903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961903in}{1.851517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962771in}{1.886261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963640in}{1.312985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964509in}{1.260869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965377in}{1.286927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966246in}{1.365101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967115in}{1.399845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967983in}{1.695169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968852in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969721in}{2.025237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970589in}{1.947063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971458in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972326in}{1.564879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973195in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974064in}{1.547507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974932in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975801in}{1.182695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976670in}{1.938377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977538in}{1.616995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978407in}{1.147951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979275in}{1.729913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980144in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981013in}{0.696280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981881in}{1.782029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982750in}{1.278241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983619in}{1.651739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984487in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985356in}{1.182695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986225in}{1.434589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987093in}{1.286927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987962in}{1.165323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988830in}{2.007865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989699in}{1.599623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990568in}{1.478019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991436in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992305in}{1.782029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993174in}{2.285816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994042in}{0.878686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994911in}{2.103410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995780in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996648in}{1.547507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997517in}{1.834145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998385in}{1.373787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999254in}{1.782029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000123in}{2.112096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000991in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001860in}{1.782029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002729in}{0.956860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003597in}{1.599623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004466in}{1.764657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005334in}{1.729913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006203in}{1.721227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007072in}{1.834145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007940in}{1.486705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008809in}{1.808087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009678in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010546in}{1.165323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011415in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012284in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013152in}{1.373787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014021in}{1.078464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014889in}{1.999179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015758in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016627in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017495in}{1.547507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018364in}{0.870000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019233in}{1.174009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020101in}{1.469333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020970in}{1.764657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021839in}{1.947063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022707in}{2.285816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023576in}{1.903633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024444in}{1.903633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025313in}{0.774454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026182in}{1.564879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027050in}{1.417217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027919in}{1.721227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028788in}{1.764657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029656in}{1.408531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030525in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031393in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032262in}{1.434589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033131in}{1.478019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033999in}{1.877575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034868in}{1.330357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035737in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036605in}{1.790715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037474in}{0.878686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038343in}{1.764657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039211in}{1.486705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040080in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040948in}{1.373787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041817in}{1.686483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042686in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043554in}{1.886261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044423in}{1.747285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045292in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046160in}{1.130579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047029in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047898in}{1.686483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048766in}{1.634367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049635in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050503in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051372in}{1.643053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052241in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053109in}{1.599623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053978in}{1.182695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054847in}{1.417217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055715in}{1.747285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056584in}{1.408531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057452in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058321in}{1.269555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059190in}{1.226125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060058in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060927in}{1.069778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061796in}{1.790715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062664in}{1.373787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063533in}{1.460647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064402in}{1.547507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065270in}{1.356415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066139in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067007in}{1.903633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067876in}{1.695169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068745in}{1.312985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069613in}{1.356415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070482in}{1.330357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071351in}{1.417217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072219in}{1.825459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073088in}{1.538821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073957in}{1.686483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074825in}{1.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075694in}{1.095836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076562in}{1.121893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077431in}{1.252183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078300in}{1.260869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079168in}{1.868889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080037in}{0.956860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080906in}{1.677797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081774in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082643in}{0.765768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083511in}{1.860203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084380in}{1.834145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085249in}{1.417217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086117in}{0.861314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086986in}{1.973121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087855in}{1.790715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088723in}{1.703855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089592in}{1.660425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090461in}{1.200067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091329in}{1.174009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092198in}{1.964435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093066in}{1.147951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093935in}{1.408531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094804in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095672in}{1.877575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096541in}{1.877575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097410in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098278in}{1.339043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099147in}{1.460647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100016in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100884in}{1.729913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101753in}{1.721227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102621in}{1.260869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103490in}{1.782029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104359in}{1.147951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105227in}{1.521449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106096in}{1.425903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106965in}{1.599623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107833in}{1.486705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108702in}{1.312985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109570in}{1.547507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110439in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111308in}{1.808087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112176in}{1.243497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113045in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113914in}{1.347729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114782in}{0.861314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115651in}{1.330357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116520in}{1.339043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117388in}{1.669111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118257in}{1.147951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119125in}{1.252183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119994in}{1.191381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120863in}{1.130579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121731in}{1.286927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122600in}{1.174009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123469in}{1.330357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124337in}{2.042609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125206in}{1.269555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126075in}{1.321671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126943in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127812in}{1.260869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128680in}{1.043720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129549in}{1.842831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130418in}{1.643053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131286in}{1.764657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132155in}{0.618106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133024in}{1.842831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133892in}{1.547507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134761in}{1.703855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135629in}{1.321671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136498in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137367in}{1.269555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138235in}{1.512763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139104in}{1.747285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139973in}{1.721227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140841in}{1.764657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141710in}{1.512763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142579in}{1.938377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143447in}{1.121893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144316in}{1.408531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145184in}{2.146840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146053in}{1.451961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146922in}{1.069778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147790in}{1.703855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148659in}{2.164212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149528in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150396in}{1.312985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151265in}{1.547507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152133in}{1.634367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153002in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153871in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154739in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155608in}{1.191381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156477in}{1.182695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157345in}{1.026348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158214in}{1.773343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159083in}{1.669111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159951in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160820in}{1.616995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161688in}{1.373787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162557in}{1.530135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163426in}{1.469333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164294in}{1.669111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165163in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166032in}{1.312985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166900in}{2.025237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167769in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168638in}{1.478019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169506in}{1.478019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170375in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171243in}{1.721227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172112in}{1.113207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172981in}{1.764657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173849in}{1.252183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174718in}{1.773343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175587in}{1.634367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176455in}{2.103410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177324in}{0.982918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178192in}{1.790715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179061in}{2.077353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179930in}{1.669111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180798in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181667in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182536in}{1.929691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183404in}{2.033923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184273in}{1.478019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185142in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186010in}{1.356415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186879in}{1.582251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187747in}{1.226125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188616in}{1.834145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189485in}{1.755971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190353in}{1.347729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191222in}{1.208753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192091in}{1.608309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192959in}{1.512763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193828in}{1.260869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194697in}{1.373787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195565in}{1.599623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196434in}{1.330357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197302in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198171in}{1.504077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199040in}{1.521449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199908in}{1.782029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200777in}{1.469333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201646in}{1.339043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202514in}{1.747285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203383in}{1.651739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204251in}{1.278241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205120in}{1.686483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205989in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206857in}{1.616995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207726in}{1.373787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208595in}{1.321671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209463in}{1.938377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210332in}{1.929691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211201in}{1.356415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212069in}{2.303188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212938in}{1.530135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213806in}{1.330357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214675in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215544in}{1.417217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216412in}{0.887372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217281in}{1.286927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218150in}{1.286927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219018in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219887in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220756in}{1.608309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221624in}{1.486705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222493in}{1.321671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223361in}{1.712541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224230in}{1.860203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225099in}{1.703855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225967in}{1.252183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226836in}{1.538821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227705in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228573in}{1.643053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229442in}{1.208753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230310in}{1.651739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231179in}{1.052406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232048in}{1.295613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232916in}{1.547507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233785in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234654in}{1.182695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235522in}{1.417217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236391in}{1.851517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237260in}{1.582251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238128in}{1.643053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238997in}{1.278241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239865in}{1.512763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240734in}{1.521449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241603in}{1.226125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242471in}{1.764657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243340in}{2.172898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244209in}{1.747285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245077in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245946in}{1.877575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246815in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247683in}{1.061092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248552in}{2.711430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249420in}{1.947063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250289in}{2.112096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251158in}{1.860203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252026in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252895in}{1.008976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253764in}{1.408531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254632in}{1.669111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255501in}{1.634367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256369in}{1.886261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257238in}{0.982918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258107in}{2.007865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258975in}{1.087150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259844in}{1.677797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260713in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261581in}{1.008976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262450in}{1.425903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263319in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264187in}{1.773343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265056in}{1.321671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265924in}{1.460647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266793in}{1.174009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267662in}{1.747285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268530in}{1.026348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269399in}{1.764657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270268in}{1.504077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271136in}{1.686483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272005in}{1.782029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272874in}{1.547507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273742in}{1.816773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274611in}{1.964435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275479in}{1.886261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276348in}{1.260869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277217in}{1.321671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278085in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278954in}{1.312985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279823in}{1.773343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280691in}{1.000290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281560in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282428in}{1.608309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283297in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284166in}{1.695169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285034in}{1.938377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285903in}{1.530135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286772in}{1.790715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287640in}{1.608309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288509in}{1.078464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289378in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290246in}{1.417217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291115in}{1.773343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291983in}{1.538821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292852in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293721in}{2.155526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294589in}{1.538821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295458in}{1.747285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297195in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298064in}{2.077353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298933in}{1.564879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299801in}{1.712541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300670in}{1.538821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301538in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302407in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303276in}{2.146840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304144in}{1.052406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305013in}{1.955749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305882in}{1.017662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306750in}{1.295613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307619in}{1.634367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308487in}{1.825459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309356in}{2.051295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310225in}{0.991604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311093in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311962in}{1.686483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312831in}{1.894947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313699in}{1.677797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314568in}{1.764657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315437in}{1.286927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316305in}{1.669111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317174in}{1.087150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318042in}{1.035034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318911in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319780in}{2.059981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320648in}{1.295613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321517in}{1.460647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322386in}{1.677797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323254in}{1.278241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324123in}{1.842831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324992in}{1.764657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325860in}{1.755971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326729in}{1.599623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327597in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328466in}{1.156637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329335in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330203in}{1.460647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331072in}{2.016551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331941in}{2.138154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332809in}{2.042609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333678in}{1.408531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334546in}{0.870000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335415in}{2.007865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336284in}{1.217439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337152in}{1.842831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338021in}{1.286927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338890in}{1.582251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339758in}{1.816773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340627in}{1.356415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341496in}{2.207642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342364in}{1.825459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343233in}{1.200067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344101in}{1.260869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344970in}{1.312985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345839in}{1.799401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346707in}{2.051295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347576in}{1.599623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348445in}{1.677797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349313in}{1.912319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350182in}{1.356415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351051in}{1.295613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351919in}{1.834145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352788in}{1.547507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353656in}{1.078464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354525in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355394in}{1.660425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356262in}{2.059981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357131in}{1.729913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358000in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358868in}{1.677797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359737in}{2.033923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360605in}{1.339043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361474in}{1.938377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362343in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363211in}{1.312985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364080in}{1.208753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364949in}{1.912319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365817in}{1.669111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366686in}{1.582251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367555in}{1.816773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368423in}{1.121893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369292in}{0.896058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370160in}{1.651739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371029in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371898in}{1.399845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372766in}{2.059981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373635in}{1.634367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374504in}{1.035034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375372in}{1.200067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376241in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377110in}{1.695169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377978in}{1.886261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378847in}{2.016551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379715in}{1.921005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380584in}{1.260869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381453in}{1.790715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382321in}{1.634367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383190in}{1.312985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384059in}{1.964435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384927in}{1.521449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385796in}{1.912319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386664in}{1.113207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387533in}{1.469333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388402in}{1.695169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389270in}{1.339043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390139in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391008in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391876in}{1.026348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392745in}{2.181584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393614in}{1.425903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394482in}{1.582251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395351in}{1.886261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396219in}{1.616995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397088in}{1.469333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397957in}{1.260869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398825in}{1.182695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399694in}{1.634367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400563in}{1.677797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401431in}{1.530135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402300in}{1.026348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403169in}{1.295613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404037in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404906in}{1.599623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405774in}{1.999179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406643in}{1.964435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407512in}{1.981807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408380in}{1.712541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409249in}{1.504077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410118in}{1.504077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410986in}{2.181584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411855in}{1.660425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412723in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413592in}{1.721227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414461in}{1.434589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415329in}{2.033923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416198in}{2.025237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417067in}{1.217439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417935in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418804in}{2.042609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419673in}{1.582251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420541in}{1.729913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421410in}{1.243497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422278in}{1.712541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423147in}{1.530135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424016in}{0.791826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424884in}{1.703855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425753in}{1.782029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426622in}{1.469333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427490in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428359in}{1.530135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429228in}{1.894947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430096in}{1.616995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430965in}{1.729913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431833in}{1.460647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432702in}{1.347729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433571in}{2.007865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434439in}{1.886261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435308in}{1.799401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436177in}{1.921005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437045in}{0.956860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437914in}{1.330357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438782in}{1.799401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439651in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440520in}{1.929691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441388in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442257in}{1.677797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443126in}{1.903633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443994in}{1.582251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444863in}{1.721227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445732in}{1.729913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446600in}{1.478019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447469in}{1.903633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448337in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449206in}{1.104521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450075in}{1.069778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450943in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451812in}{1.504077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452681in}{1.451961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453549in}{1.973121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454418in}{1.451961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455287in}{1.035034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456155in}{1.912319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457024in}{1.695169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457892in}{1.608309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458761in}{1.547507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459630in}{2.268444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460498in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461367in}{1.321671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462236in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463104in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463973in}{1.069778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464841in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465710in}{2.007865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466579in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467447in}{1.365101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468316in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469185in}{1.017662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470053in}{1.773343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470922in}{1.816773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471791in}{1.643053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472659in}{1.061092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473528in}{1.226125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474396in}{1.929691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475265in}{1.043720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476134in}{1.469333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477002in}{1.339043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477871in}{1.217439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478740in}{1.816773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479608in}{1.434589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480477in}{1.712541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481346in}{2.068667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482214in}{1.703855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483083in}{1.651739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483951in}{1.799401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484820in}{1.669111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485689in}{1.147951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486557in}{1.755971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487426in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488295in}{1.634367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489163in}{1.651739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490032in}{1.191381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490900in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491769in}{1.703855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492638in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493506in}{1.295613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494375in}{1.564879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495244in}{1.860203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496112in}{1.087150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496981in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497850in}{1.964435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498718in}{1.512763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499587in}{1.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500455in}{2.077353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501324in}{0.852628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502193in}{1.894947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503061in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503930in}{0.991604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504799in}{1.816773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505667in}{1.538821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506536in}{0.852628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{2.623273in}{2.350429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507405in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508273in}{1.947063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509142in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510010in}{1.608309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510879in}{1.921005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511748in}{1.113207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512616in}{1.816773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513485in}{1.121893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514354in}{1.243497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515222in}{1.868889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516091in}{1.365101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516959in}{1.903633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517828in}{1.408531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518697in}{1.486705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519565in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520434in}{1.451961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521303in}{1.252183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522171in}{1.582251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523040in}{1.747285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523909in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524777in}{1.243497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525646in}{1.755971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526514in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527383in}{1.755971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528252in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529120in}{1.764657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529989in}{1.660425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530858in}{1.747285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531726in}{1.764657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532595in}{1.278241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533464in}{1.790715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534332in}{1.226125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535201in}{1.026348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536069in}{1.312985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536938in}{1.712541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537807in}{1.017662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538675in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539544in}{1.165323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540413in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541281in}{1.486705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542150in}{1.174009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543018in}{1.486705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543887in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544756in}{1.643053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545624in}{1.643053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546493in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547362in}{1.669111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548230in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549099in}{0.835256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549968in}{1.286927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550836in}{1.391159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551705in}{1.530135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552573in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553442in}{1.669111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554311in}{1.547507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555179in}{0.904744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556048in}{1.773343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556917in}{1.538821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557785in}{1.008976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558654in}{1.651739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559523in}{1.078464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560391in}{1.947063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561260in}{1.434589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562128in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562997in}{0.922116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563866in}{1.339043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564734in}{1.478019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565603in}{1.521449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566472in}{1.695169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567340in}{0.965546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568209in}{1.921005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569077in}{1.269555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569946in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570815in}{2.355304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571683in}{1.408531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572552in}{1.894947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573421in}{1.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574289in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575158in}{1.373787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576027in}{1.347729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576895in}{1.504077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577764in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578632in}{1.087150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579501in}{1.808087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580370in}{1.521449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581238in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582107in}{1.504077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582976in}{1.373787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583844in}{1.564879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584713in}{1.035034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585582in}{1.339043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586450in}{1.321671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587319in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588187in}{2.120782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589056in}{1.538821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589925in}{1.260869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590793in}{1.330357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591662in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592531in}{1.478019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593399in}{1.417217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594268in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595136in}{1.625681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596005in}{0.965546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596874in}{1.721227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597742in}{1.486705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598611in}{0.835256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599480in}{2.320560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600348in}{1.373787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601217in}{1.469333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602086in}{0.982918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602954in}{1.669111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603823in}{1.868889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604691in}{0.904744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605560in}{1.408531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606429in}{1.147951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607297in}{1.512763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608166in}{2.068667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609035in}{0.974232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609903in}{1.643053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610772in}{1.677797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611641in}{1.260869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612509in}{0.904744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613378in}{1.634367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614246in}{1.356415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615115in}{1.521449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615984in}{1.564879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616852in}{1.043720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617721in}{1.469333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618590in}{1.643053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619458in}{1.686483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620327in}{1.312985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621195in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622064in}{1.373787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622933in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623801in}{1.052406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624670in}{1.365101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625539in}{1.434589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626407in}{1.834145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627276in}{1.061092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628145in}{1.165323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629013in}{1.816773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629882in}{1.356415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630750in}{1.504077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631619in}{1.868889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632488in}{1.356415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633356in}{1.078464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634225in}{1.330357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635094in}{1.339043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635962in}{1.217439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636831in}{1.460647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637700in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638568in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639437in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640305in}{1.078464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641174in}{1.399845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642043in}{1.182695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642911in}{1.243497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643780in}{1.182695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644649in}{1.260869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645517in}{1.061092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646386in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647254in}{1.121893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648123in}{1.087150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648992in}{1.182695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649860in}{1.365101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650729in}{1.425903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651598in}{0.817884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652466in}{0.835256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653335in}{1.417217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654204in}{1.451961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655072in}{1.634367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655941in}{2.007865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656809in}{1.478019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657678in}{1.399845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658547in}{0.835256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659415in}{1.512763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660284in}{1.104521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661153in}{0.791826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662021in}{1.243497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662890in}{1.677797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663759in}{1.486705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664627in}{0.991604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665496in}{1.026348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666364in}{1.530135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667233in}{1.547507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668102in}{1.677797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668970in}{0.991604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669839in}{1.530135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670708in}{1.495391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671576in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672445in}{1.104521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673313in}{1.165323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674182in}{1.478019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675051in}{1.538821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675919in}{1.339043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676788in}{1.295613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677657in}{1.894947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678525in}{0.904744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679394in}{1.408531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680263in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681131in}{1.339043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682000in}{0.826570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682868in}{1.599623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683737in}{0.965546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684606in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685474in}{0.922116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686343in}{0.887372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687212in}{1.295613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688080in}{2.172898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688949in}{1.634367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689818in}{1.113207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690686in}{1.000290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691555in}{1.512763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692423in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693292in}{1.434589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694161in}{1.399845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695029in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695898in}{1.069778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696767in}{1.182695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697635in}{1.521449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698504in}{1.295613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699372in}{1.243497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700241in}{1.460647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701110in}{0.809198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701978in}{1.382473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702847in}{1.043720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703716in}{1.573565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704584in}{1.417217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705453in}{1.130579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706322in}{1.339043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707190in}{1.095836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708059in}{1.252183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708927in}{1.260869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709796in}{1.608309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710665in}{1.842831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711533in}{1.061092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712402in}{0.713652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713271in}{1.616995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714139in}{0.800512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715008in}{1.417217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715877in}{1.321671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716745in}{0.783140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717614in}{0.765768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718482in}{1.278241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719351in}{1.234811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720220in}{1.078464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721088in}{1.061092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721957in}{1.208753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722826in}{1.842831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723694in}{0.783140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724563in}{0.991604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725431in}{1.026348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726300in}{1.165323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727169in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728037in}{0.826570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728906in}{1.425903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729775in}{0.765768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730643in}{0.817884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731512in}{1.113207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732381in}{1.651739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733249in}{1.147951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734118in}{1.512763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734986in}{0.678908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735855in}{1.130579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736724in}{1.208753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737592in}{1.504077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738461in}{1.269555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739330in}{1.365101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740198in}{1.530135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741067in}{0.791826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741936in}{1.556193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742804in}{0.948174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743673in}{1.651739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744541in}{0.913430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745410in}{1.017662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746279in}{1.139265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747147in}{1.226125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748016in}{1.095836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748885in}{1.460647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749753in}{1.460647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750622in}{0.896058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751490in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752359in}{0.574676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753228in}{1.095836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754096in}{1.530135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754965in}{1.425903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755834in}{0.922116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756702in}{0.791826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757571in}{0.817884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758440in}{1.035034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759308in}{1.330357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760177in}{1.182695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761045in}{1.504077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761914in}{1.026348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762783in}{0.765768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763651in}{0.878686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764520in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765389in}{0.991604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766257in}{0.948174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767126in}{1.147951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767995in}{0.835256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768863in}{0.765768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769732in}{1.478019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770600in}{1.156637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771469in}{0.870000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772338in}{1.443275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773206in}{0.704966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774075in}{1.729913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774944in}{1.000290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775812in}{1.156637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776681in}{1.078464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777549in}{1.147951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778418in}{1.478019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779287in}{1.695169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780155in}{1.286927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781024in}{1.217439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781893in}{1.339043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782761in}{0.618106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783630in}{0.713652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784499in}{1.191381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785367in}{1.208753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786236in}{0.974232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787104in}{0.826570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787973in}{0.965546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788842in}{0.809198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789710in}{0.635478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790579in}{0.956860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791448in}{0.835256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792316in}{0.783140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793185in}{1.078464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794054in}{1.008976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794922in}{0.974232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795791in}{0.774454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796659in}{0.852628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797528in}{0.965546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798397in}{1.252183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799265in}{0.835256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800134in}{0.930802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801003in}{1.121893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801871in}{0.930802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802740in}{1.061092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803608in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804477in}{0.783140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805346in}{0.861314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806214in}{0.965546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807083in}{1.078464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807952in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808820in}{0.939488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809689in}{0.748396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810558in}{1.113207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811426in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812295in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813163in}{0.765768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814032in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814901in}{1.035034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815769in}{0.965546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816638in}{0.887372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817507in}{1.087150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818375in}{0.835256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819244in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820113in}{0.965546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820981in}{0.835256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821850in}{0.765768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822718in}{0.878686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823587in}{0.896058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824456in}{1.304299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825324in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826193in}{0.783140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827062in}{1.616995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827930in}{1.165323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828799in}{1.000290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829667in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830536in}{0.713652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831405in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832273in}{0.991604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833142in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834011in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834879in}{0.887372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835748in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836617in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837485in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838354in}{0.991604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839222in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840091in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840960in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841828in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842697in}{1.816773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843566in}{1.087150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844434in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845303in}{0.991604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846172in}{0.939488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847040in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847909in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848777in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849646in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850515in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851383in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852252in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853121in}{1.512763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853989in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854858in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855726in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856595in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857464in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858332in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859201in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860070in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860938in}{1.174009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861807in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862676in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863544in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864413in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865281in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866150in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867019in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867887in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868756in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869625in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870493in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871362in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872231in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873099in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873968in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874836in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875705in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876574in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877442in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878311in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879180in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880048in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880917in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881785in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882654in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883523in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884391in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885260in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886129in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886997in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887866in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888735in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889603in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890472in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891340in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892209in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893078in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893946in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894815in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895684in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896552in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897421in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898290in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899158in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900027in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900895in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901764in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902633in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903501in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904370in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905239in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906107in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906976in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907844in}{0.870000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908713in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909582in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910450in}{0.870000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911319in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912188in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913056in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913925in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914794in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915662in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916531in}{0.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917399in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918268in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919137in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920005in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920874in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921743in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922611in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923480in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924349in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925217in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926086in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926954in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927823in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928692in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929560in}{1.165323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930429in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931298in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932166in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933035in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933903in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934772in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935641in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936509in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937378in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938247in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939115in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939984in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940853in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941721in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942590in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943458in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944327in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945196in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946064in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946933in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947802in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948670in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949539in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950408in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951276in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952145in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953013in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953882in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954751in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955619in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956488in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957357in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958225in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959094in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959962in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960831in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961700in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962568in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963437in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964306in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965174in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966043in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966912in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967780in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968649in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969517in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970386in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971255in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972123in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972992in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973861in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974729in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975598in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976467in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977335in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978204in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979072in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979941in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980810in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981678in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982547in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983416in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984284in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985153in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986021in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986890in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987759in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988627in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989496in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990365in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991233in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992102in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992971in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993839in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994708in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995576in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996445in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997314in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998182in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999051in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999920in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000788in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001657in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002526in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003394in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004263in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005131in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006000in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006869in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007737in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008606in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009475in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010343in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011212in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012080in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012949in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013818in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014686in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015555in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016424in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017292in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018161in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019030in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019898in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020767in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021635in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022504in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023373in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024241in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025110in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025979in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026847in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027716in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028585in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029453in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030322in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031190in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032059in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032928in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033796in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034665in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035534in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036402in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037271in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038139in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039008in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039877in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040745in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041614in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042483in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043351in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044220in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045089in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045957in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046826in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047694in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048563in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049432in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050300in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051169in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052038in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052906in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053775in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054644in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055512in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056381in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057249in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058118in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058987in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059855in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060724in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061593in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062461in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063330in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064198in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065067in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065936in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066804in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067673in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068542in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069410in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070279in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071148in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072016in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072885in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073753in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074622in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075491in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076359in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077228in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078097in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078965in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079834in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080703in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081571in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082440in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083308in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084177in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085046in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085914in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086783in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087652in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088520in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089389in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090257in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091126in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091995in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092863in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093732in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094601in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095469in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096338in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097207in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098075in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098944in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099812in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100681in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101550in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102418in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103287in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104156in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105024in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105893in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106762in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107630in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108499in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109367in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110236in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111105in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111973in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112842in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113711in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114579in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115448in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116316in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117185in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118054in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118922in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119791in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120660in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121528in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122397in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123266in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124134in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125003in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125871in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126740in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127609in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128477in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129346in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130215in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131083in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131952in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132821in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133689in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134558in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135426in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136295in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137164in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138032in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138901in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139770in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140638in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141507in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142375in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143244in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144113in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144981in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145850in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146719in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147587in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148456in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149325in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150193in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151062in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151930in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152799in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153668in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154536in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155405in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156274in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157142in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158011in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158880in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159748in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160617in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161485in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162354in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163223in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164091in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164960in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165829in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166697in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167566in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168434in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169303in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170172in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171040in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171909in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172778in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173646in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174515in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175384in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176252in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177121in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177989in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178858in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179727in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180595in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181464in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182333in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183201in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184070in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184939in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185807in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186676in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187544in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188413in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189282in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190150in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191019in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191888in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192756in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193625in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194493in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195362in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196231in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197099in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197968in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198837in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199705in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200574in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201443in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202311in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203180in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204048in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204917in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205786in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206654in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207523in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208392in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209260in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210129in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210997in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211866in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212735in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213603in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214472in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215341in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216209in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217078in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217947in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218815in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219684in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220552in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221421in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222290in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223158in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224027in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224896in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225764in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226633in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227502in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228370in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229239in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230107in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230976in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231845in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232713in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233582in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234451in}{0.800512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235319in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236188in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237056in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237925in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238794in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239662in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240531in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241400in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242268in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243137in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244006in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244874in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245743in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246611in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247480in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248349in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249217in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250086in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250955in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251823in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252692in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253561in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254429in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255298in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256166in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257035in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257904in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258772in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259641in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260510in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261378in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262247in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263115in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263984in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264853in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265721in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266590in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267459in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268327in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269196in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270065in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270933in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271802in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272670in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273539in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274408in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275276in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276145in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277014in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277882in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278751in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279620in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280488in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281357in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282225in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283094in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283963in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284831in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285700in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286569in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287437in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288306in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289174in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290043in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290912in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291780in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292649in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293518in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294386in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295255in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296124in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296992in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297861in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298729in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299598in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300467in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301335in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302204in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303073in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303941in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304810in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305679in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306547in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307416in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308284in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309153in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310022in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310890in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311759in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312628in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313496in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314365in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315233in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316102in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316971in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317839in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318708in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319577in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320445in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321314in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322183in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323051in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323920in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324788in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325657in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326526in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327394in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328263in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329132in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330000in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330869in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331738in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332606in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333475in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334343in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335212in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336081in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336949in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337818in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338687in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339555in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340424in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341292in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342161in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343030in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343898in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344767in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345636in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346504in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347373in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348242in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349110in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349979in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350847in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351716in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352585in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353453in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354322in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355191in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356059in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356928in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357797in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358665in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359534in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360402in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361271in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362140in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363008in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363877in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364746in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365614in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366483in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367351in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368220in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369089in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369957in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370826in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371695in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372563in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373432in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374301in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375169in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629216in}{0.467838in}}{\pgfqpoint{2.623273in}{2.350429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376038in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376906in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377775in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378644in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379512in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380381in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381250in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382118in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382987in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383856in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384724in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385593in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386461in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387330in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388199in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389067in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389936in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390805in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391673in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392542in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393410in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394279in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395148in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396016in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396885in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397754in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398622in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399491in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400360in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401228in}{1.200067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402097in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402965in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403834in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404703in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405571in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406440in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407309in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408177in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409046in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409915in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410783in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411652in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412520in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413389in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414258in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415126in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415995in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416864in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417732in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418601in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419469in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420338in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421207in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422075in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422944in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423813in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424681in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425550in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426419in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427287in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428156in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429024in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429893in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430762in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431630in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432499in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433368in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434236in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435105in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435974in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436842in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437711in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438579in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439448in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440317in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441185in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442054in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442923in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443791in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444660in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445528in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446397in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447266in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448134in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449003in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449872in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450740in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451609in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452478in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453346in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454215in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455083in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455952in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456821in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457689in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458558in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459427in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460295in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461164in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462033in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462901in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463770in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464638in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465507in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466376in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467244in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468113in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468982in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469850in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470719in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471587in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472456in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473325in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474193in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475062in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475931in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476799in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477668in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478537in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479405in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480274in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481142in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482011in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482880in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483748in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484617in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485486in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486354in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487223in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488092in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488960in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489829in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490697in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491566in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492435in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493303in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494172in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495041in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495909in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496778in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497646in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498515in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499384in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500252in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501121in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501990in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502858in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503727in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504596in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505464in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506333in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507201in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508070in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508939in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509807in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510676in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511545in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512413in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513282in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514151in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515019in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515888in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516756in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517625in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518494in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519362in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520231in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521100in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521968in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522837in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523705in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524574in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525443in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526311in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527180in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528049in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528917in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529786in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530655in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531523in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532392in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533260in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534129in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534998in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535866in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536735in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537604in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538472in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539341in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540210in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541078in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541947in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542815in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543684in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544553in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545421in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546290in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547159in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548027in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548896in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549764in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550633in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551502in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552370in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553239in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554108in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554976in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555845in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556714in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557582in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558451in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559319in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560188in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561057in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561925in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562794in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563663in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564531in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565400in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566269in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567137in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568006in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568874in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569743in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570612in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571480in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572349in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573218in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574086in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574955in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575823in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576692in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577561in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578429in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579298in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580167in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581035in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581904in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582773in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583641in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584510in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585378in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586247in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587116in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587984in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588853in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589722in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590590in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591459in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592328in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593196in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594065in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594933in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595802in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596671in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597539in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598408in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599277in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600145in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601014in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601882in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602751in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603620in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604488in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605357in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606226in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607094in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607963in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608832in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609700in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610569in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611437in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612306in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613175in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614043in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614912in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615781in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616649in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617518in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618387in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619255in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620124in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620992in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621861in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622730in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623598in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624467in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625336in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626204in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627073in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627941in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628810in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629679in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630547in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631416in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632285in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633153in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634022in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634891in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635759in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636628in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637496in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638365in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639234in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640102in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640971in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641840in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642708in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643577in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644446in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645314in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646183in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647051in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647920in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648789in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649657in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650526in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651395in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652263in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653132in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654000in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654869in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655738in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656606in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657475in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658344in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659212in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660081in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660950in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661818in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662687in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663555in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664424in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665293in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666161in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667030in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667899in}{0.852628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668767in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669636in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670505in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671373in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672242in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673110in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673979in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674848in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675716in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676585in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677454in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678322in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679191in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680059in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680928in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681797in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682665in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683534in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684403in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685271in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686140in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687009in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687877in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688746in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689614in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690483in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691352in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692220in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693089in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693958in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694826in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695695in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696564in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697432in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698301in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699169in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700038in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700907in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701775in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702644in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703513in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704381in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705250in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706118in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706987in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707856in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708724in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709593in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710462in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711330in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712199in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713068in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713936in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714805in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715673in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716542in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717411in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718279in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719148in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720017in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720885in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721754in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722623in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723491in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724360in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725228in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726097in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726966in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727834in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728703in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729572in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730440in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731309in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732177in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733046in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733915in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734783in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735652in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736521in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737389in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738258in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739127in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739995in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740864in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741732in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742601in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743470in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744338in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745207in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746076in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746944in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747813in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748682in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749550in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750419in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751287in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752156in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753025in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753893in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754762in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755631in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756499in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757368in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758236in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759105in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759974in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760842in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761711in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762580in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763448in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764317in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765186in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766054in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766923in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767791in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768660in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769529in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770397in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771266in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772135in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773003in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773872in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774741in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775609in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776478in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777346in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778215in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779084in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779952in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780821in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781690in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782558in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783427in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784295in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785164in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786033in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786901in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787770in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788639in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789507in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790376in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791245in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792113in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792982in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793850in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794719in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795588in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796456in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797325in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798194in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799062in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799931in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800800in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801668in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802537in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803405in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804274in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805143in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806011in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806880in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807749in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808617in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809486in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810354in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811223in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812092in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812960in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813829in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814698in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815566in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816435in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817304in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818172in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819041in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819909in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820778in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821647in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822515in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823384in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824253in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825121in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825990in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826859in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827727in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828596in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829464in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830333in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831202in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832070in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832939in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833808in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834676in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835545in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836413in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837282in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838151in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839019in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839888in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840757in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841625in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842494in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843363in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844231in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845100in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845968in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846837in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847706in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848574in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849443in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850312in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851180in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852049in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852918in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853786in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854655in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855523in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856392in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857261in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858129in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858998in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859867in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860735in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861604in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862472in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863341in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864210in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865078in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865947in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866816in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867684in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868553in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869422in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870290in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871159in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872027in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872896in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873765in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874633in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875502in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876371in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877239in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878108in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878977in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879845in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880714in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881582in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882451in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883320in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884188in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885057in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885926in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886794in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887663in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888531in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889400in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890269in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891137in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892006in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892875in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893743in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894612in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895481in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896349in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897218in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898086in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898955in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899824in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900692in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901561in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902430in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903298in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904167in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905036in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905904in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906773in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907641in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908510in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909379in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910247in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911116in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911985in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912853in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913722in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914590in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915459in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916328in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917196in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918065in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918934in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919802in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920671in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921540in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922408in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923277in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924145in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925014in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925883in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926751in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927620in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928489in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929357in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930226in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931095in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931963in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932832in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933700in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934569in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935438in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936306in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937175in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938044in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938912in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939781in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940649in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941518in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942387in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943255in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944124in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944993in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945861in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946730in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947599in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948467in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949336in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950204in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951073in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951942in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952810in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953679in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954548in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955416in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956285in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957154in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958022in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958891in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959759in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960628in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961497in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962365in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963234in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964103in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964971in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965840in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966708in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967577in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968446in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969314in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970183in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971052in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971920in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972789in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973658in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974526in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975395in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976263in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977132in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978001in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978869in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979738in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980607in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981475in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982344in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983213in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984081in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984950in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985818in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986687in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987556in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988424in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989293in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990162in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991030in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991899in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992767in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993636in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994505in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995373in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996242in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997111in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997979in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998848in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999717in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000585in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001454in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002322in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003191in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004060in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004928in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005797in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006666in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007534in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008403in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009272in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010140in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011009in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011877in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012746in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013615in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014483in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015352in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016221in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017089in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017958in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018826in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019695in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020564in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021432in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022301in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023170in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024038in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024907in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025776in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026644in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027513in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028381in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029250in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030119in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030987in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031856in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032725in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033593in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034462in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035331in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036199in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037068in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037936in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038805in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039674in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040542in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041411in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042280in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043148in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044017in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044885in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045754in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046623in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047491in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048360in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049229in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050097in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050966in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051835in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052703in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053572in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054440in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055309in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056178in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057046in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057915in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058784in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059652in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060521in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061390in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062258in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063127in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063995in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064864in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065733in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066601in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067470in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068339in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069207in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070076in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070944in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071813in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072682in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073550in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074419in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075288in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076156in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077025in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077894in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078762in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079631in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080499in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081368in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082237in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083105in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083974in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084843in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085711in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086580in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087449in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088317in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089186in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090054in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090923in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091792in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092660in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093529in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094398in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095266in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096135in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097003in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097872in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098741in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099609in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100478in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101347in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102215in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103084in}{0.800512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103953in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104821in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105690in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106558in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107427in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108296in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109164in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110033in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110902in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111770in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112639in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113508in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114376in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115245in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116113in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116982in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117851in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118719in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119588in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120457in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121325in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122194in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123062in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123931in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124800in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125668in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126537in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127406in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128274in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129143in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130012in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130880in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131749in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132617in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133486in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134355in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135223in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136092in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136961in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137829in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138698in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139567in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140435in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141304in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142172in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143041in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143910in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144778in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145647in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146516in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147384in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148253in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149121in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149990in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150859in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151727in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152596in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153465in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154333in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155202in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156071in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156939in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157808in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158676in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159545in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160414in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161282in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162151in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163020in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163888in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164757in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165626in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166494in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167363in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168231in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169100in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169969in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170837in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171706in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172575in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173443in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174312in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175180in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176049in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176918in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177786in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178655in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179524in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180392in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181261in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182130in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182998in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183867in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184735in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185604in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186473in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187341in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188210in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189079in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189947in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190816in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191685in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192553in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193422in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194290in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195159in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196028in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196896in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197765in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198634in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199502in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200371in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201239in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202108in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202977in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203845in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204714in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205583in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206451in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207320in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208189in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209057in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209926in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210794in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211663in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212532in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213400in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214269in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215138in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216006in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216875in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217744in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218612in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219481in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220349in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221218in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222087in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222955in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223824in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224693in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225561in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226430in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227298in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228167in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229036in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229904in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230773in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231642in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232510in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233379in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234248in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235116in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235985in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236853in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237722in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238591in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239459in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240328in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241197in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242065in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242934in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243802in}{0.757082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637903in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637903in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072219in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072219in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506536in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506536in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940853in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940853in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375169in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375169in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809486in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809486in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243802in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243802in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940853in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Resets}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{0.470444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.428235in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{0.904744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.862534in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{1.339043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.296834in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{1.773343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.731134in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{2.207642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.165433in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{2.641942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.599733in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=1.643053in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629216in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{0.629216in}{2.818268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252489in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{3.252489in}{2.818268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629216in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{3.252489in}{0.467838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629216in}{2.818268in}}%
\pgfpathlineto{\pgfqpoint{3.252489in}{2.818268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967267in}{2.240121in}}%
\pgfpathlineto{\pgfqpoint{3.174711in}{2.240121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.196933in}{2.240121in}}{\pgfqpoint{3.196933in}{2.262343in}}%
\pgfpathlineto{\pgfqpoint{3.196933in}{2.740490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.196933in}{2.762712in}}{\pgfqpoint{3.174711in}{2.762712in}}%
\pgfpathlineto{\pgfqpoint{1.967267in}{2.762712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945045in}{2.762712in}}{\pgfqpoint{1.945045in}{2.740490in}}%
\pgfpathlineto{\pgfqpoint{1.945045in}{2.262343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945045in}{2.240121in}}{\pgfqpoint{1.967267in}{2.240121in}}%
\pgfpathlineto{\pgfqpoint{1.967267in}{2.240121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100601in}{2.663016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300601in,y=2.633849in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Before learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100601in}{2.499930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300601in,y=2.470763in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017010in}{-0.017010in}}{\pgfqpoint{0.017010in}{0.017010in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.004511in}{-0.017010in}}{\pgfqpoint{0.008838in}{-0.015218in}}{\pgfqpoint{0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.015218in}{-0.008838in}}{\pgfqpoint{0.017010in}{-0.004511in}}{\pgfqpoint{0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017010in}{0.004511in}}{\pgfqpoint{0.015218in}{0.008838in}}{\pgfqpoint{0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.008838in}{0.015218in}}{\pgfqpoint{0.004511in}{0.017010in}}{\pgfqpoint{0.000000in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.004511in}{0.017010in}}{\pgfqpoint{-0.008838in}{0.015218in}}{\pgfqpoint{-0.012028in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.015218in}{0.008838in}}{\pgfqpoint{-0.017010in}{0.004511in}}{\pgfqpoint{-0.017010in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017010in}{-0.004511in}}{\pgfqpoint{-0.015218in}{-0.008838in}}{\pgfqpoint{-0.012028in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.008838in}{-0.015218in}}{\pgfqpoint{-0.004511in}{-0.017010in}}{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100601in}{2.336844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300601in,y=2.307677in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont After learning}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> logPlot_N10000_fits2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.408521in}{3.418268in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.408521in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.408521in}{3.418268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.418268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616481in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{3.221110in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{3.221110in}{3.318268in}}%
\pgfpathlineto{\pgfqpoint{0.616481in}{3.318268in}}%
\pgfpathlineto{\pgfqpoint{0.616481in}{0.467838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616481in}{0.467838in}}{\pgfqpoint{2.604629in}{2.850429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057912in}{1.246607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674727in}{1.030973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441098in}{1.558079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564456in}{1.655252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665247in}{1.736389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750465in}{1.805470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824284in}{1.923750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889396in}{1.935975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947642in}{1.953868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000331in}{2.048563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048433in}{2.116002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092682in}{2.215933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133650in}{2.269609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171791in}{2.308572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207469in}{2.375211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240984in}{2.391044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302472in}{2.440831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330828in}{2.454099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272582in}{2.460914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383517in}{2.519423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357800in}{2.525593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408091in}{2.530041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431619in}{2.539344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454186in}{2.546510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475868in}{2.600409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496731in}{2.615841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516836in}{2.615736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536235in}{2.622808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554977in}{2.628657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573104in}{2.678239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590655in}{2.684519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607666in}{2.687804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624170in}{2.685023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640194in}{2.686389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655768in}{2.740762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670915in}{2.747475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685657in}{2.754027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700017in}{2.748126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714013in}{2.746769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727664in}{2.794772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740985in}{2.800173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753994in}{2.802731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766703in}{2.812819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779126in}{2.811805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791276in}{2.856284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803166in}{2.874241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826203in}{2.870804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814804in}{2.881803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837372in}{2.867342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848319in}{2.865868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{2.902941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869584in}{2.906462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879917in}{2.908434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900022in}{2.905956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890061in}{2.904522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909807in}{2.947433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938163in}{2.965961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947300in}{2.969102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956289in}{2.967051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965135in}{2.979485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973841in}{2.979129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919421in}{2.964668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982412in}{2.957321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928871in}{2.954530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999165in}{2.966021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990852in}{2.964118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031222in}{3.002581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038954in}{3.007735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054100in}{3.025727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061521in}{3.029468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007355in}{3.004214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015426in}{3.035559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090245in}{3.063397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068843in}{3.049876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023380in}{3.037877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046579in}{3.034728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083203in}{3.061716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076070in}{3.048083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110850in}{3.100755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117550in}{3.110734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097199in}{3.098976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124171in}{3.115039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104066in}{3.086171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130713in}{3.141953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168420in}{3.151666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156135in}{3.151103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180439in}{3.154064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137179in}{3.153323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174462in}{3.158662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186351in}{3.156346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162312in}{3.151106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192201in}{3.154772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197990in}{3.140837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143570in}{3.149714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215001in}{3.177421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203719in}{3.179622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149888in}{3.140684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220557in}{3.184942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209389in}{3.188296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616481in}{0.467838in}}{\pgfqpoint{2.604629in}{2.850429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057912in}{0.926306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674727in}{0.815952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441098in}{1.133131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564456in}{1.199768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665247in}{1.254254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750465in}{1.302316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824284in}{1.363783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889396in}{1.407740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947642in}{1.422288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000331in}{1.454584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048433in}{1.481569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092682in}{1.506682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133650in}{1.528924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171791in}{1.555726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207469in}{1.587731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240984in}{1.603547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302472in}{1.628482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330828in}{1.639945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272582in}{1.664181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383517in}{1.677961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357800in}{1.711892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408091in}{1.685983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431619in}{1.696414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454186in}{1.707161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475868in}{1.743187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496731in}{1.740259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516836in}{1.745424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536235in}{1.755998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554977in}{1.766380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573104in}{1.788184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590655in}{1.791167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607666in}{1.795444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624170in}{1.803263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640194in}{1.816485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655768in}{1.833503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670915in}{1.835751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685657in}{1.838829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700017in}{1.845122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714013in}{1.859102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727664in}{1.873430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740985in}{1.891790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753994in}{1.882619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766703in}{1.883624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779126in}{1.892496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791276in}{1.915613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803166in}{1.926219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826203in}{1.922471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814804in}{1.911303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837372in}{1.921195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848319in}{1.933389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.946659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869584in}{1.946747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879917in}{1.948064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900022in}{1.956197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890061in}{1.957239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909807in}{1.976850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938163in}{1.989709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947300in}{1.988786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956289in}{1.989148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965135in}{1.992109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973841in}{1.998949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919421in}{1.976005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982412in}{2.002033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928871in}{1.978363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999165in}{2.012514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990852in}{2.008148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031222in}{2.027924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038954in}{2.038475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054100in}{2.059215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061521in}{2.061530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007355in}{2.044996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015426in}{2.020167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090245in}{2.072890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068843in}{2.053510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023380in}{2.031920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046579in}{2.042084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083203in}{2.056806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076070in}{2.055190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110850in}{2.090442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117550in}{2.089629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097199in}{2.070253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124171in}{2.082720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104066in}{2.071733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130713in}{2.116768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168420in}{2.129230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156135in}{2.113383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180439in}{2.119514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137179in}{2.097136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174462in}{2.111745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186351in}{2.115417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162312in}{2.107478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192201in}{2.124307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197990in}{2.122213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143570in}{2.099903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215001in}{2.142064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203719in}{2.142388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149888in}{2.100493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220557in}{2.147694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209389in}{2.150709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616481in}{0.467838in}}{\pgfqpoint{2.604629in}{2.850429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057912in}{0.795709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674727in}{0.597403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441098in}{1.001791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564456in}{1.079303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665247in}{1.130120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750465in}{1.178975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824284in}{1.229885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889396in}{1.335280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947642in}{1.285159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000331in}{1.321056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048433in}{1.351185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092682in}{1.380044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133650in}{1.404536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171791in}{1.425760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207469in}{1.460350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240984in}{1.480691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302472in}{1.501945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330828in}{1.517815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272582in}{1.541701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383517in}{1.546395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357800in}{1.591179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408091in}{1.558751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431619in}{1.571135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454186in}{1.585249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475868in}{1.595819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496731in}{1.606618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516836in}{1.616608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536235in}{1.628101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554977in}{1.641149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573104in}{1.647596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590655in}{1.656697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607666in}{1.664738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624170in}{1.674786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640194in}{1.682585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655768in}{1.689567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670915in}{1.697455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685657in}{1.705815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700017in}{1.712816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714013in}{1.721560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727664in}{1.730023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740985in}{1.738327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753994in}{1.743794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766703in}{1.750791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779126in}{1.757490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791276in}{1.763354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803166in}{1.770266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826203in}{1.781546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814804in}{1.776676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837372in}{1.787821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848319in}{1.794164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859054in}{1.801101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869584in}{1.806302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879917in}{1.811582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900022in}{1.821840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890061in}{1.818048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909807in}{1.825897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938163in}{1.842062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947300in}{1.846119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956289in}{1.851410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965135in}{1.873375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973841in}{1.877505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919421in}{1.832847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982412in}{1.885951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928871in}{1.837590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999165in}{1.922317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990852in}{1.889934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031222in}{1.888655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038954in}{1.893697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054100in}{1.917133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061521in}{1.920979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007355in}{1.894768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015426in}{1.902406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090245in}{1.921769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068843in}{1.910710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023380in}{1.888747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046579in}{1.902527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083203in}{1.918690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076070in}{1.915583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110850in}{1.934530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117550in}{1.938429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097199in}{1.926891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124171in}{1.939905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104066in}{1.930704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130713in}{1.947286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168420in}{1.965689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156135in}{1.960860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180439in}{1.972168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137179in}{1.951888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174462in}{1.969088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186351in}{1.975176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162312in}{1.964875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192201in}{1.978643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197990in}{1.985587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143570in}{1.955562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215001in}{1.993308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203719in}{1.987577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149888in}{1.958920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220557in}{1.995698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209389in}{1.990509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674727in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674727in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947642in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947642in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220557in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220557in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057912in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282061in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441098in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564456in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665247in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750465in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824284in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889396in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330828in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554977in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714013in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837372in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938163in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023380in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097199in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162312in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918795in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{0.855260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.813051in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.550893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343332in, y=1.508684in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.246526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343332in, y=2.204317in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.942159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343332in, y=2.899950in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=1.893053in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time [sec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616481in}{0.467838in}}{\pgfqpoint{2.604629in}{2.850429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057912in}{1.283743in}}%
\pgfpathlineto{\pgfqpoint{0.674727in}{0.986829in}}%
\pgfpathlineto{\pgfqpoint{1.441098in}{1.580658in}}%
\pgfpathlineto{\pgfqpoint{1.564456in}{1.676243in}}%
\pgfpathlineto{\pgfqpoint{1.665247in}{1.754342in}}%
\pgfpathlineto{\pgfqpoint{1.750465in}{1.820373in}}%
\pgfpathlineto{\pgfqpoint{1.824284in}{1.877572in}}%
\pgfpathlineto{\pgfqpoint{1.889396in}{1.928025in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{1.973157in}}%
\pgfpathlineto{\pgfqpoint{2.000331in}{2.013984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616481in}{0.467838in}}{\pgfqpoint{2.604629in}{2.850429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048433in}{2.221270in}}%
\pgfpathlineto{\pgfqpoint{2.092682in}{2.257792in}}%
\pgfpathlineto{\pgfqpoint{2.133650in}{2.291606in}}%
\pgfpathlineto{\pgfqpoint{2.171791in}{2.323086in}}%
\pgfpathlineto{\pgfqpoint{2.207469in}{2.352533in}}%
\pgfpathlineto{\pgfqpoint{2.240984in}{2.380195in}}%
\pgfpathlineto{\pgfqpoint{2.302472in}{2.430945in}}%
\pgfpathlineto{\pgfqpoint{2.330828in}{2.454349in}}%
\pgfpathlineto{\pgfqpoint{2.272582in}{2.406275in}}%
\pgfpathlineto{\pgfqpoint{2.383517in}{2.497837in}}%
\pgfpathlineto{\pgfqpoint{2.357800in}{2.476611in}}%
\pgfpathlineto{\pgfqpoint{2.408091in}{2.518120in}}%
\pgfpathlineto{\pgfqpoint{2.431619in}{2.537539in}}%
\pgfpathlineto{\pgfqpoint{2.454186in}{2.556165in}}%
\pgfpathlineto{\pgfqpoint{2.475868in}{2.574061in}}%
\pgfpathlineto{\pgfqpoint{2.496731in}{2.591281in}}%
\pgfpathlineto{\pgfqpoint{2.516836in}{2.607875in}}%
\pgfpathlineto{\pgfqpoint{2.536235in}{2.623886in}}%
\pgfpathlineto{\pgfqpoint{2.554977in}{2.639355in}}%
\pgfpathlineto{\pgfqpoint{2.573104in}{2.654316in}}%
\pgfpathlineto{\pgfqpoint{2.590655in}{2.668802in}}%
\pgfpathlineto{\pgfqpoint{2.607666in}{2.682843in}}%
\pgfpathlineto{\pgfqpoint{2.624170in}{2.696464in}}%
\pgfpathlineto{\pgfqpoint{2.640194in}{2.709690in}}%
\pgfpathlineto{\pgfqpoint{2.655768in}{2.722544in}}%
\pgfpathlineto{\pgfqpoint{2.670915in}{2.735046in}}%
\pgfpathlineto{\pgfqpoint{2.685657in}{2.747214in}}%
\pgfpathlineto{\pgfqpoint{2.700017in}{2.759066in}}%
\pgfpathlineto{\pgfqpoint{2.714013in}{2.770618in}}%
\pgfpathlineto{\pgfqpoint{2.727664in}{2.781885in}}%
\pgfpathlineto{\pgfqpoint{2.740985in}{2.792880in}}%
\pgfpathlineto{\pgfqpoint{2.753994in}{2.803616in}}%
\pgfpathlineto{\pgfqpoint{2.766703in}{2.814106in}}%
\pgfpathlineto{\pgfqpoint{2.779126in}{2.824360in}}%
\pgfpathlineto{\pgfqpoint{2.791276in}{2.834389in}}%
\pgfpathlineto{\pgfqpoint{2.803166in}{2.844201in}}%
\pgfpathlineto{\pgfqpoint{2.826203in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{2.814804in}{2.853808in}}%
\pgfpathlineto{\pgfqpoint{2.837372in}{2.872434in}}%
\pgfpathlineto{\pgfqpoint{2.848319in}{2.881469in}}%
\pgfpathlineto{\pgfqpoint{2.859054in}{2.890329in}}%
\pgfpathlineto{\pgfqpoint{2.869584in}{2.899021in}}%
\pgfpathlineto{\pgfqpoint{2.879917in}{2.907550in}}%
\pgfpathlineto{\pgfqpoint{2.900022in}{2.924143in}}%
\pgfpathlineto{\pgfqpoint{2.890061in}{2.915922in}}%
\pgfpathlineto{\pgfqpoint{2.909807in}{2.932219in}}%
\pgfpathlineto{\pgfqpoint{2.938163in}{2.955623in}}%
\pgfpathlineto{\pgfqpoint{2.947300in}{2.963165in}}%
\pgfpathlineto{\pgfqpoint{2.956289in}{2.970585in}}%
\pgfpathlineto{\pgfqpoint{2.965135in}{2.977885in}}%
\pgfpathlineto{\pgfqpoint{2.973841in}{2.985071in}}%
\pgfpathlineto{\pgfqpoint{2.919421in}{2.940155in}}%
\pgfpathlineto{\pgfqpoint{2.982412in}{2.992145in}}%
\pgfpathlineto{\pgfqpoint{2.928871in}{2.947955in}}%
\pgfpathlineto{\pgfqpoint{2.999165in}{3.005973in}}%
\pgfpathlineto{\pgfqpoint{2.990852in}{2.999111in}}%
\pgfpathlineto{\pgfqpoint{3.031222in}{3.032431in}}%
\pgfpathlineto{\pgfqpoint{3.038954in}{3.038813in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.051315in}}%
\pgfpathlineto{\pgfqpoint{3.061521in}{3.057439in}}%
\pgfpathlineto{\pgfqpoint{3.007355in}{3.012733in}}%
\pgfpathlineto{\pgfqpoint{3.015426in}{3.019394in}}%
\pgfpathlineto{\pgfqpoint{3.090245in}{3.081147in}}%
\pgfpathlineto{\pgfqpoint{3.068843in}{3.063483in}}%
\pgfpathlineto{\pgfqpoint{3.023380in}{3.025959in}}%
\pgfpathlineto{\pgfqpoint{3.046579in}{3.045107in}}%
\pgfpathlineto{\pgfqpoint{3.083203in}{3.075335in}}%
\pgfpathlineto{\pgfqpoint{3.076070in}{3.069447in}}%
\pgfpathlineto{\pgfqpoint{3.110850in}{3.098154in}}%
\pgfpathlineto{\pgfqpoint{3.117550in}{3.103684in}}%
\pgfpathlineto{\pgfqpoint{3.097199in}{3.086887in}}%
\pgfpathlineto{\pgfqpoint{3.124171in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{3.104066in}{3.092555in}}%
\pgfpathlineto{\pgfqpoint{3.130713in}{3.114549in}}%
\pgfpathlineto{\pgfqpoint{3.168420in}{3.145671in}}%
\pgfpathlineto{\pgfqpoint{3.156135in}{3.135531in}}%
\pgfpathlineto{\pgfqpoint{3.180439in}{3.155590in}}%
\pgfpathlineto{\pgfqpoint{3.137179in}{3.119885in}}%
\pgfpathlineto{\pgfqpoint{3.174462in}{3.150657in}}%
\pgfpathlineto{\pgfqpoint{3.186351in}{3.160470in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{3.140629in}}%
\pgfpathlineto{\pgfqpoint{3.192201in}{3.165299in}}%
\pgfpathlineto{\pgfqpoint{3.197990in}{3.170076in}}%
\pgfpathlineto{\pgfqpoint{3.143570in}{3.125160in}}%
\pgfpathlineto{\pgfqpoint{3.215001in}{3.184117in}}%
\pgfpathlineto{\pgfqpoint{3.203719in}{3.174805in}}%
\pgfpathlineto{\pgfqpoint{3.149888in}{3.130375in}}%
\pgfpathlineto{\pgfqpoint{3.220557in}{3.188703in}}%
\pgfpathlineto{\pgfqpoint{3.209389in}{3.179485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616481in}{0.467838in}}{\pgfqpoint{2.604629in}{2.850429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057912in}{0.943946in}}%
\pgfpathlineto{\pgfqpoint{0.674727in}{0.731783in}}%
\pgfpathlineto{\pgfqpoint{1.441098in}{1.156109in}}%
\pgfpathlineto{\pgfqpoint{1.564456in}{1.224410in}}%
\pgfpathlineto{\pgfqpoint{1.665247in}{1.280216in}}%
\pgfpathlineto{\pgfqpoint{1.750465in}{1.327400in}}%
\pgfpathlineto{\pgfqpoint{1.824284in}{1.368272in}}%
\pgfpathlineto{\pgfqpoint{1.889396in}{1.404324in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{1.436573in}}%
\pgfpathlineto{\pgfqpoint{2.000331in}{1.465747in}}%
\pgfpathlineto{\pgfqpoint{2.048433in}{1.492380in}}%
\pgfpathlineto{\pgfqpoint{2.092682in}{1.516880in}}%
\pgfpathlineto{\pgfqpoint{2.133650in}{1.539563in}}%
\pgfpathlineto{\pgfqpoint{2.171791in}{1.560681in}}%
\pgfpathlineto{\pgfqpoint{2.207469in}{1.580435in}}%
\pgfpathlineto{\pgfqpoint{2.240984in}{1.598992in}}%
\pgfpathlineto{\pgfqpoint{2.302472in}{1.633036in}}%
\pgfpathlineto{\pgfqpoint{2.330828in}{1.648737in}}%
\pgfpathlineto{\pgfqpoint{2.272582in}{1.616487in}}%
\pgfpathlineto{\pgfqpoint{2.383517in}{1.677910in}}%
\pgfpathlineto{\pgfqpoint{2.357800in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{2.408091in}{1.691516in}}%
\pgfpathlineto{\pgfqpoint{2.431619in}{1.704543in}}%
\pgfpathlineto{\pgfqpoint{2.454186in}{1.717038in}}%
\pgfpathlineto{\pgfqpoint{2.475868in}{1.729043in}}%
\pgfpathlineto{\pgfqpoint{2.496731in}{1.740595in}}%
\pgfpathlineto{\pgfqpoint{2.516836in}{1.751726in}}%
\pgfpathlineto{\pgfqpoint{2.536235in}{1.762467in}}%
\pgfpathlineto{\pgfqpoint{2.554977in}{1.772844in}}%
\pgfpathlineto{\pgfqpoint{2.573104in}{1.782881in}}%
\pgfpathlineto{\pgfqpoint{2.590655in}{1.792598in}}%
\pgfpathlineto{\pgfqpoint{2.607666in}{1.802017in}}%
\pgfpathlineto{\pgfqpoint{2.624170in}{1.811155in}}%
\pgfpathlineto{\pgfqpoint{2.640194in}{1.820028in}}%
\pgfpathlineto{\pgfqpoint{2.655768in}{1.828650in}}%
\pgfpathlineto{\pgfqpoint{2.670915in}{1.837037in}}%
\pgfpathlineto{\pgfqpoint{2.685657in}{1.845200in}}%
\pgfpathlineto{\pgfqpoint{2.700017in}{1.853150in}}%
\pgfpathlineto{\pgfqpoint{2.714013in}{1.860900in}}%
\pgfpathlineto{\pgfqpoint{2.727664in}{1.868458in}}%
\pgfpathlineto{\pgfqpoint{2.740985in}{1.875834in}}%
\pgfpathlineto{\pgfqpoint{2.753994in}{1.883036in}}%
\pgfpathlineto{\pgfqpoint{2.766703in}{1.890073in}}%
\pgfpathlineto{\pgfqpoint{2.779126in}{1.896952in}}%
\pgfpathlineto{\pgfqpoint{2.791276in}{1.903679in}}%
\pgfpathlineto{\pgfqpoint{2.803166in}{1.910262in}}%
\pgfpathlineto{\pgfqpoint{2.826203in}{1.923017in}}%
\pgfpathlineto{\pgfqpoint{2.814804in}{1.916706in}}%
\pgfpathlineto{\pgfqpoint{2.837372in}{1.929201in}}%
\pgfpathlineto{\pgfqpoint{2.848319in}{1.935262in}}%
\pgfpathlineto{\pgfqpoint{2.859054in}{1.941206in}}%
\pgfpathlineto{\pgfqpoint{2.869584in}{1.947036in}}%
\pgfpathlineto{\pgfqpoint{2.879917in}{1.952758in}}%
\pgfpathlineto{\pgfqpoint{2.900022in}{1.963889in}}%
\pgfpathlineto{\pgfqpoint{2.890061in}{1.958374in}}%
\pgfpathlineto{\pgfqpoint{2.909807in}{1.969307in}}%
\pgfpathlineto{\pgfqpoint{2.938163in}{1.985007in}}%
\pgfpathlineto{\pgfqpoint{2.947300in}{1.990067in}}%
\pgfpathlineto{\pgfqpoint{2.956289in}{1.995044in}}%
\pgfpathlineto{\pgfqpoint{2.965135in}{1.999941in}}%
\pgfpathlineto{\pgfqpoint{2.973841in}{2.004762in}}%
\pgfpathlineto{\pgfqpoint{2.919421in}{1.974630in}}%
\pgfpathlineto{\pgfqpoint{2.982412in}{2.009507in}}%
\pgfpathlineto{\pgfqpoint{2.928871in}{1.979863in}}%
\pgfpathlineto{\pgfqpoint{2.999165in}{2.018783in}}%
\pgfpathlineto{\pgfqpoint{2.990852in}{2.014180in}}%
\pgfpathlineto{\pgfqpoint{3.031222in}{2.036532in}}%
\pgfpathlineto{\pgfqpoint{3.038954in}{2.040813in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{2.049200in}}%
\pgfpathlineto{\pgfqpoint{3.061521in}{2.053309in}}%
\pgfpathlineto{\pgfqpoint{3.007355in}{2.023318in}}%
\pgfpathlineto{\pgfqpoint{3.015426in}{2.027787in}}%
\pgfpathlineto{\pgfqpoint{3.090245in}{2.069213in}}%
\pgfpathlineto{\pgfqpoint{3.068843in}{2.057363in}}%
\pgfpathlineto{\pgfqpoint{3.023380in}{2.032191in}}%
\pgfpathlineto{\pgfqpoint{3.046579in}{2.045035in}}%
\pgfpathlineto{\pgfqpoint{3.083203in}{2.065314in}}%
\pgfpathlineto{\pgfqpoint{3.076070in}{2.061364in}}%
\pgfpathlineto{\pgfqpoint{3.110850in}{2.080621in}}%
\pgfpathlineto{\pgfqpoint{3.117550in}{2.084331in}}%
\pgfpathlineto{\pgfqpoint{3.097199in}{2.073063in}}%
\pgfpathlineto{\pgfqpoint{3.124171in}{2.087997in}}%
\pgfpathlineto{\pgfqpoint{3.104066in}{2.076865in}}%
\pgfpathlineto{\pgfqpoint{3.130713in}{2.091619in}}%
\pgfpathlineto{\pgfqpoint{3.168420in}{2.112497in}}%
\pgfpathlineto{\pgfqpoint{3.156135in}{2.105695in}}%
\pgfpathlineto{\pgfqpoint{3.180439in}{2.119151in}}%
\pgfpathlineto{\pgfqpoint{3.137179in}{2.095199in}}%
\pgfpathlineto{\pgfqpoint{3.174462in}{2.115842in}}%
\pgfpathlineto{\pgfqpoint{3.186351in}{2.122425in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{2.109115in}}%
\pgfpathlineto{\pgfqpoint{3.192201in}{2.125664in}}%
\pgfpathlineto{\pgfqpoint{3.197990in}{2.128869in}}%
\pgfpathlineto{\pgfqpoint{3.143570in}{2.098738in}}%
\pgfpathlineto{\pgfqpoint{3.215001in}{2.138288in}}%
\pgfpathlineto{\pgfqpoint{3.203719in}{2.132041in}}%
\pgfpathlineto{\pgfqpoint{3.149888in}{2.102236in}}%
\pgfpathlineto{\pgfqpoint{3.220557in}{2.141364in}}%
\pgfpathlineto{\pgfqpoint{3.209389in}{2.135180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616481in}{0.467838in}}{\pgfqpoint{2.604629in}{2.850429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057912in}{0.815800in}}%
\pgfpathlineto{\pgfqpoint{0.674727in}{0.605780in}}%
\pgfpathlineto{\pgfqpoint{1.441098in}{1.025820in}}%
\pgfpathlineto{\pgfqpoint{1.564456in}{1.093431in}}%
\pgfpathlineto{\pgfqpoint{1.665247in}{1.148673in}}%
\pgfpathlineto{\pgfqpoint{1.750465in}{1.195380in}}%
\pgfpathlineto{\pgfqpoint{1.824284in}{1.235840in}}%
\pgfpathlineto{\pgfqpoint{1.889396in}{1.271527in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{1.303451in}}%
\pgfpathlineto{\pgfqpoint{2.000331in}{1.332329in}}%
\pgfpathlineto{\pgfqpoint{2.048433in}{1.358693in}}%
\pgfpathlineto{\pgfqpoint{2.092682in}{1.382946in}}%
\pgfpathlineto{\pgfqpoint{2.133650in}{1.405400in}}%
\pgfpathlineto{\pgfqpoint{2.171791in}{1.426305in}}%
\pgfpathlineto{\pgfqpoint{2.207469in}{1.445859in}}%
\pgfpathlineto{\pgfqpoint{2.240984in}{1.464228in}}%
\pgfpathlineto{\pgfqpoint{2.302472in}{1.497929in}}%
\pgfpathlineto{\pgfqpoint{2.330828in}{1.513471in}}%
\pgfpathlineto{\pgfqpoint{2.272582in}{1.481547in}}%
\pgfpathlineto{\pgfqpoint{2.383517in}{1.542349in}}%
\pgfpathlineto{\pgfqpoint{2.357800in}{1.528254in}}%
\pgfpathlineto{\pgfqpoint{2.408091in}{1.555818in}}%
\pgfpathlineto{\pgfqpoint{2.431619in}{1.568713in}}%
\pgfpathlineto{\pgfqpoint{2.454186in}{1.581082in}}%
\pgfpathlineto{\pgfqpoint{2.475868in}{1.592966in}}%
\pgfpathlineto{\pgfqpoint{2.496731in}{1.604401in}}%
\pgfpathlineto{\pgfqpoint{2.516836in}{1.615420in}}%
\pgfpathlineto{\pgfqpoint{2.536235in}{1.626052in}}%
\pgfpathlineto{\pgfqpoint{2.554977in}{1.636324in}}%
\pgfpathlineto{\pgfqpoint{2.573104in}{1.646260in}}%
\pgfpathlineto{\pgfqpoint{2.590655in}{1.655879in}}%
\pgfpathlineto{\pgfqpoint{2.607666in}{1.665203in}}%
\pgfpathlineto{\pgfqpoint{2.624170in}{1.674248in}}%
\pgfpathlineto{\pgfqpoint{2.640194in}{1.683031in}}%
\pgfpathlineto{\pgfqpoint{2.655768in}{1.691567in}}%
\pgfpathlineto{\pgfqpoint{2.670915in}{1.699869in}}%
\pgfpathlineto{\pgfqpoint{2.685657in}{1.707949in}}%
\pgfpathlineto{\pgfqpoint{2.700017in}{1.715819in}}%
\pgfpathlineto{\pgfqpoint{2.714013in}{1.723491in}}%
\pgfpathlineto{\pgfqpoint{2.727664in}{1.730972in}}%
\pgfpathlineto{\pgfqpoint{2.740985in}{1.738274in}}%
\pgfpathlineto{\pgfqpoint{2.753994in}{1.745403in}}%
\pgfpathlineto{\pgfqpoint{2.766703in}{1.752369in}}%
\pgfpathlineto{\pgfqpoint{2.779126in}{1.759178in}}%
\pgfpathlineto{\pgfqpoint{2.791276in}{1.765838in}}%
\pgfpathlineto{\pgfqpoint{2.803166in}{1.772354in}}%
\pgfpathlineto{\pgfqpoint{2.826203in}{1.784981in}}%
\pgfpathlineto{\pgfqpoint{2.814804in}{1.778733in}}%
\pgfpathlineto{\pgfqpoint{2.837372in}{1.791102in}}%
\pgfpathlineto{\pgfqpoint{2.848319in}{1.797102in}}%
\pgfpathlineto{\pgfqpoint{2.859054in}{1.802986in}}%
\pgfpathlineto{\pgfqpoint{2.869584in}{1.808757in}}%
\pgfpathlineto{\pgfqpoint{2.879917in}{1.814421in}}%
\pgfpathlineto{\pgfqpoint{2.900022in}{1.825440in}}%
\pgfpathlineto{\pgfqpoint{2.890061in}{1.819980in}}%
\pgfpathlineto{\pgfqpoint{2.909807in}{1.830803in}}%
\pgfpathlineto{\pgfqpoint{2.938163in}{1.846344in}}%
\pgfpathlineto{\pgfqpoint{2.947300in}{1.851353in}}%
\pgfpathlineto{\pgfqpoint{2.956289in}{1.856279in}}%
\pgfpathlineto{\pgfqpoint{2.965135in}{1.861128in}}%
\pgfpathlineto{\pgfqpoint{2.973841in}{1.865899in}}%
\pgfpathlineto{\pgfqpoint{2.919421in}{1.836072in}}%
\pgfpathlineto{\pgfqpoint{2.982412in}{1.870597in}}%
\pgfpathlineto{\pgfqpoint{2.928871in}{1.841252in}}%
\pgfpathlineto{\pgfqpoint{2.999165in}{1.879779in}}%
\pgfpathlineto{\pgfqpoint{2.990852in}{1.875223in}}%
\pgfpathlineto{\pgfqpoint{3.031222in}{1.897349in}}%
\pgfpathlineto{\pgfqpoint{3.038954in}{1.901587in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{1.909889in}}%
\pgfpathlineto{\pgfqpoint{3.061521in}{1.913956in}}%
\pgfpathlineto{\pgfqpoint{3.007355in}{1.884268in}}%
\pgfpathlineto{\pgfqpoint{3.015426in}{1.888691in}}%
\pgfpathlineto{\pgfqpoint{3.090245in}{1.929699in}}%
\pgfpathlineto{\pgfqpoint{3.068843in}{1.917969in}}%
\pgfpathlineto{\pgfqpoint{3.023380in}{1.893051in}}%
\pgfpathlineto{\pgfqpoint{3.046579in}{1.905766in}}%
\pgfpathlineto{\pgfqpoint{3.083203in}{1.925839in}}%
\pgfpathlineto{\pgfqpoint{3.076070in}{1.921930in}}%
\pgfpathlineto{\pgfqpoint{3.110850in}{1.940992in}}%
\pgfpathlineto{\pgfqpoint{3.117550in}{1.944665in}}%
\pgfpathlineto{\pgfqpoint{3.097199in}{1.933510in}}%
\pgfpathlineto{\pgfqpoint{3.124171in}{1.948294in}}%
\pgfpathlineto{\pgfqpoint{3.104066in}{1.937274in}}%
\pgfpathlineto{\pgfqpoint{3.130713in}{1.951879in}}%
\pgfpathlineto{\pgfqpoint{3.168420in}{1.972546in}}%
\pgfpathlineto{\pgfqpoint{3.156135in}{1.965813in}}%
\pgfpathlineto{\pgfqpoint{3.180439in}{1.979133in}}%
\pgfpathlineto{\pgfqpoint{3.137179in}{1.955423in}}%
\pgfpathlineto{\pgfqpoint{3.174462in}{1.975858in}}%
\pgfpathlineto{\pgfqpoint{3.186351in}{1.982374in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.969198in}}%
\pgfpathlineto{\pgfqpoint{3.192201in}{1.985580in}}%
\pgfpathlineto{\pgfqpoint{3.197990in}{1.988753in}}%
\pgfpathlineto{\pgfqpoint{3.143570in}{1.958926in}}%
\pgfpathlineto{\pgfqpoint{3.215001in}{1.998077in}}%
\pgfpathlineto{\pgfqpoint{3.203719in}{1.991893in}}%
\pgfpathlineto{\pgfqpoint{3.149888in}{1.962389in}}%
\pgfpathlineto{\pgfqpoint{3.220557in}{2.001122in}}%
\pgfpathlineto{\pgfqpoint{3.209389in}{1.995000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616481in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{0.616481in}{3.318268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221110in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{3.221110in}{3.318268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616481in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{3.221110in}{0.467838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616481in}{3.318268in}}%
\pgfpathlineto{\pgfqpoint{3.221110in}{3.318268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674814in}{2.301989in}}%
\pgfpathlineto{\pgfqpoint{1.941246in}{2.301989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.957913in}{2.301989in}}{\pgfqpoint{1.957913in}{2.318655in}}%
\pgfpathlineto{\pgfqpoint{1.957913in}{3.259934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.957913in}{3.276601in}}{\pgfqpoint{1.941246in}{3.276601in}}%
\pgfpathlineto{\pgfqpoint{0.674814in}{3.276601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.658148in}{3.276601in}}{\pgfqpoint{0.658148in}{3.259934in}}%
\pgfpathlineto{\pgfqpoint{0.658148in}{2.318655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.658148in}{2.301989in}}{\pgfqpoint{0.674814in}{2.301989in}}%
\pgfpathlineto{\pgfqpoint{0.674814in}{2.301989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774814in}{3.201829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924814in,y=3.179954in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Learning, direct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691481in}{3.063453in}}%
\pgfpathlineto{\pgfqpoint{0.774814in}{3.063453in}}%
\pgfpathlineto{\pgfqpoint{0.858148in}{3.063453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924814in,y=3.034286in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont y(x) = 5.090E-08\(\displaystyle x^{2.836}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691481in}{2.917786in}}%
\pgfpathlineto{\pgfqpoint{0.774814in}{2.917786in}}%
\pgfpathlineto{\pgfqpoint{0.858148in}{2.917786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924814in,y=2.888619in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont y(x) = 4.230E-08\(\displaystyle x^{3.021}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774814in}{2.788180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924814in,y=2.766305in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Learning, on-the-fly}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691481in}{2.649804in}}%
\pgfpathlineto{\pgfqpoint{0.774814in}{2.649804in}}%
\pgfpathlineto{\pgfqpoint{0.858148in}{2.649804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924814in,y=2.620637in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont y(x) = 3.911E-07\(\displaystyle x^{2.026}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774814in}{2.520198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924814in,y=2.498323in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont No Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691481in}{2.381822in}}%
\pgfpathlineto{\pgfqpoint{0.774814in}{2.381822in}}%
\pgfpathlineto{\pgfqpoint{0.858148in}{2.381822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924814in,y=2.352656in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont y(x) = 1.866E-07\(\displaystyle x^{2.006}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> logPlot_N2000_fits.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Tesh/.julia/conda/3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.404710in}{3.418268in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.404710in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.404710in}{3.418268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.418268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616481in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{3.304710in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{3.304710in}{3.318268in}}%
\pgfpathlineto{\pgfqpoint{0.616481in}{3.318268in}}%
\pgfpathlineto{\pgfqpoint{0.616481in}{0.467838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616481in}{0.467838in}}{\pgfqpoint{2.688229in}{2.850429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707668in}{1.153070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307568in}{1.544056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658487in}{1.782465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907468in}{1.978238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100593in}{2.088808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258387in}{2.190057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391801in}{2.305068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507368in}{2.389430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609306in}{2.446726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700493in}{2.515987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782981in}{2.616145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858287in}{2.694152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927562in}{2.881656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991701in}{2.946129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051412in}{3.007035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107269in}{3.047033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159738in}{3.092606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209207in}{3.115603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256000in}{3.141137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300393in}{3.188703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616481in}{0.467838in}}{\pgfqpoint{2.688229in}{2.850429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707668in}{0.839996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307568in}{1.099403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658487in}{1.239799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907468in}{1.378613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100593in}{1.451767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258387in}{1.527289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391801in}{1.618894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507368in}{1.687233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609306in}{1.715087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700493in}{1.798652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782981in}{1.828378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858287in}{1.844810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927562in}{1.880937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991701in}{1.918170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051412in}{1.938559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107269in}{1.966405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159738in}{1.999466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209207in}{2.023122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256000in}{2.051839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300393in}{2.107152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616481in}{0.467838in}}{\pgfqpoint{2.688229in}{2.850429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707668in}{0.640983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307568in}{0.910768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658487in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907468in}{1.186293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100593in}{1.274272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258387in}{1.344407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391801in}{1.437433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507368in}{1.470178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609306in}{1.528615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700493in}{1.589427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782981in}{1.655532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858287in}{1.671181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927562in}{1.730791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991701in}{1.768007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051412in}{1.770075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107269in}{1.791273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159738in}{1.827062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209207in}{1.877282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256000in}{1.882564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300393in}{1.934673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707668in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707668in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700493in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700493in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307568in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658487in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907468in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100593in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258387in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391801in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507368in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609306in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300393in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960595in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{0.490855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.448646in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{0.973505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343332in, y=0.931296in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.456156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343332in, y=1.413946in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.938806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343332in, y=1.896597in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.421456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343332in, y=2.379247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.904106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343332in, y=2.861897in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{0.468770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{0.636147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{0.721138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{0.781439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{0.828213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{0.866430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{0.898742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{0.926732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{0.951420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.118797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.203788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.264090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.310863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.349080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.381392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.409382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.434071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.601448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.686438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.746740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.793514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.831730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.864042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.892032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{1.916721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.084098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.169089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.229390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.276164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.314381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.346693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.374683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.399371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.566748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.651739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.712041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.758814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.797031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.829343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.857333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{2.882022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{3.049399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{3.134389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{3.194691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{3.241465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{3.279681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616481in}{3.311993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=1.893053in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time [sec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616481in}{0.467838in}}{\pgfqpoint{2.688229in}{2.850429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707668in}{1.125509in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{1.548533in}}%
\pgfpathlineto{\pgfqpoint{1.658487in}{1.795986in}}%
\pgfpathlineto{\pgfqpoint{1.907468in}{1.971557in}}%
\pgfpathlineto{\pgfqpoint{2.100593in}{2.107741in}}%
\pgfpathlineto{\pgfqpoint{2.258387in}{2.219011in}}%
\pgfpathlineto{\pgfqpoint{2.391801in}{2.313088in}}%
\pgfpathlineto{\pgfqpoint{2.507368in}{2.394581in}}%
\pgfpathlineto{\pgfqpoint{2.609306in}{2.466464in}}%
\pgfpathlineto{\pgfqpoint{2.700493in}{2.530765in}}%
\pgfpathlineto{\pgfqpoint{2.782981in}{2.588932in}}%
\pgfpathlineto{\pgfqpoint{2.858287in}{2.642035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616481in}{0.467838in}}{\pgfqpoint{2.688229in}{2.850429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927562in}{2.891318in}}%
\pgfpathlineto{\pgfqpoint{2.991701in}{2.945317in}}%
\pgfpathlineto{\pgfqpoint{3.051412in}{2.995588in}}%
\pgfpathlineto{\pgfqpoint{3.107269in}{3.042614in}}%
\pgfpathlineto{\pgfqpoint{3.159738in}{3.086788in}}%
\pgfpathlineto{\pgfqpoint{3.209207in}{3.128437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616481in}{0.467838in}}{\pgfqpoint{2.688229in}{2.850429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707668in}{0.800367in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{1.093573in}}%
\pgfpathlineto{\pgfqpoint{1.658487in}{1.265087in}}%
\pgfpathlineto{\pgfqpoint{1.907468in}{1.386778in}}%
\pgfpathlineto{\pgfqpoint{2.100593in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{2.258387in}{1.558292in}}%
\pgfpathlineto{\pgfqpoint{2.391801in}{1.623499in}}%
\pgfpathlineto{\pgfqpoint{2.507368in}{1.679984in}}%
\pgfpathlineto{\pgfqpoint{2.609306in}{1.729807in}}%
\pgfpathlineto{\pgfqpoint{2.700493in}{1.774375in}}%
\pgfpathlineto{\pgfqpoint{2.782981in}{1.814692in}}%
\pgfpathlineto{\pgfqpoint{2.858287in}{1.851498in}}%
\pgfpathlineto{\pgfqpoint{2.927562in}{1.885356in}}%
\pgfpathlineto{\pgfqpoint{2.991701in}{1.916705in}}%
\pgfpathlineto{\pgfqpoint{3.051412in}{1.945889in}}%
\pgfpathlineto{\pgfqpoint{3.107269in}{1.973189in}}%
\pgfpathlineto{\pgfqpoint{3.159738in}{1.998834in}}%
\pgfpathlineto{\pgfqpoint{3.209207in}{2.023012in}}%
\pgfpathlineto{\pgfqpoint{3.256000in}{2.045883in}}%
\pgfpathlineto{\pgfqpoint{3.300393in}{2.067580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616481in}{0.467838in}}{\pgfqpoint{2.688229in}{2.850429in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707668in}{0.597403in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{0.898715in}}%
\pgfpathlineto{\pgfqpoint{1.658487in}{1.074971in}}%
\pgfpathlineto{\pgfqpoint{1.907468in}{1.200027in}}%
\pgfpathlineto{\pgfqpoint{2.100593in}{1.297027in}}%
\pgfpathlineto{\pgfqpoint{2.258387in}{1.376283in}}%
\pgfpathlineto{\pgfqpoint{2.391801in}{1.443292in}}%
\pgfpathlineto{\pgfqpoint{2.507368in}{1.501338in}}%
\pgfpathlineto{\pgfqpoint{2.609306in}{1.552539in}}%
\pgfpathlineto{\pgfqpoint{2.700493in}{1.598339in}}%
\pgfpathlineto{\pgfqpoint{2.782981in}{1.639771in}}%
\pgfpathlineto{\pgfqpoint{2.858287in}{1.677594in}}%
\pgfpathlineto{\pgfqpoint{2.927562in}{1.712389in}}%
\pgfpathlineto{\pgfqpoint{2.991701in}{1.744604in}}%
\pgfpathlineto{\pgfqpoint{3.051412in}{1.774595in}}%
\pgfpathlineto{\pgfqpoint{3.107269in}{1.802650in}}%
\pgfpathlineto{\pgfqpoint{3.159738in}{1.829004in}}%
\pgfpathlineto{\pgfqpoint{3.209207in}{1.853851in}}%
\pgfpathlineto{\pgfqpoint{3.256000in}{1.877354in}}%
\pgfpathlineto{\pgfqpoint{3.300393in}{1.899651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616481in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{0.616481in}{3.318268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304710in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{3.304710in}{3.318268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616481in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{3.304710in}{0.467838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616481in}{3.318268in}}%
\pgfpathlineto{\pgfqpoint{3.304710in}{3.318268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684537in}{2.162610in}}%
\pgfpathlineto{\pgfqpoint{2.119200in}{2.162610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.138644in}{2.162610in}}{\pgfqpoint{2.138644in}{2.182054in}}%
\pgfpathlineto{\pgfqpoint{2.138644in}{3.250212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.138644in}{3.269656in}}{\pgfqpoint{2.119200in}{3.269656in}}%
\pgfpathlineto{\pgfqpoint{0.684537in}{3.269656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.665092in}{3.269656in}}{\pgfqpoint{0.665092in}{3.250212in}}%
\pgfpathlineto{\pgfqpoint{0.665092in}{2.182054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.665092in}{2.162610in}}{\pgfqpoint{0.684537in}{2.162610in}}%
\pgfpathlineto{\pgfqpoint{0.684537in}{2.162610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801203in}{3.182422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976203in,y=3.156901in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Learning, direct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703981in}{3.028484in}}%
\pgfpathlineto{\pgfqpoint{0.801203in}{3.028484in}}%
\pgfpathlineto{\pgfqpoint{0.898426in}{3.028484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976203in,y=2.994456in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont y(x) = 3.104E-06\(\displaystyle x^{2.912}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703981in}{2.866039in}}%
\pgfpathlineto{\pgfqpoint{0.801203in}{2.866039in}}%
\pgfpathlineto{\pgfqpoint{0.898426in}{2.866039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976203in,y=2.832011in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont y(x) = 1.409E-07\(\displaystyle x^{3.476}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801203in}{2.714832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976203in,y=2.689311in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Learning, on-the-fly}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703981in}{2.560894in}}%
\pgfpathlineto{\pgfqpoint{0.801203in}{2.560894in}}%
\pgfpathlineto{\pgfqpoint{0.898426in}{2.560894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976203in,y=2.526866in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont y(x) = 4.029E-05\(\displaystyle x^{2.018}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801203in}{2.409687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976203in,y=2.384166in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont No Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703981in}{2.255749in}}%
\pgfpathlineto{\pgfqpoint{0.801203in}{2.255749in}}%
\pgfpathlineto{\pgfqpoint{0.898426in}{2.255749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976203in,y=2.221721in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont y(x) = 1.183E-05\(\displaystyle x^{2.074}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

